On the Selectivity of Generative Models in Structure-Based Drug Design

Designing small-molecule drugs that selectively bind to a target protein while avoiding unintended interactions with other proteins is essential for reducing side effects that contribute substantially to clinical attrition. Although structure-based drug design (SBDD) has advanced rapidly with deep learning, most generative models still optimize binding to a single target and disregard selectivity due to limited training data and unknown off-target interactions. Motivated by this gap, we introduce SELECTBENCH, a comprehensive benchmark assessing the selectivity of generative SBDD models. SELECTBENCH provides three curated evaluation tasks reflecting different real-world drug discovery scenarios: literature-based case studies, safety screening panels used in pharmaceutical development, and large-scale structure-based evaluation sets. We further introduce a suite of metrics to quantify selectivity and conduct a systematic evaluation of nine representative SBDD models, including methods explicitly trained for selectivity and widely-used inference-time guidance techniques. Our results show that even selectivity-trained models achieve only modest off-target discrimination and inference-time guidance provides limited gains, underscoring the need for method improvement. SELECTBENCH provides both a characterization of where current generative SBDD stands on selectivity and an open, extensible platform to accelerate progress. The benchmark is available at https://github.com/lovetaro/selectbench.

==> (inline-0) <==
\begin{longtable}{lcccccccccc}
\mycaption{\taskA  evaluation.} {For each method, we report: the mean on-target Vina score $\bar{s}_{\text{on}}$ ($\downarrow$); $\bar{\Delta}$ over valid molecules;  the mean of the $k$ largest $\Delta^{(i)}$ ($k = 5, 10$) $\bar{\Delta}_{\text{top-}k}$; the selectivity ratio $\mathrm{SR}_{\tau}$ for $\tau \in \{0, 1\}$ kcal/mol. Additionally, we report the z-score normalized analogues of the corresponding raw metrics, standardized against a reference score distribution: $\bar{s}_{\text{on}}^{z}$, $\bar{\Delta}^{z}$, $\mathrm{SR}^{z}_{\tau=0}$, $\mathrm{SR}^{z}_{\tau=1}$. The $\tau=1$ cutoff in z-space corresponds to $\Delta^{z} \geq 1$ (one reference-$\sigma$ in the off-target's own scale).}
\label{tab:case_study} \\

\toprule
Method & 
\makecell{$\bar{s}_{\text{on}}$\\$(\downarrow)$} & \makecell{$\bar{\Delta}$\\$(\uparrow)$} & \makecell{$\bar{\Delta}_{\text{top-}5}$\\$(\uparrow)$} & \makecell{$\bar{\Delta}_{\text{top-}10}$\\$(\uparrow)$} & 
\makecell{$\mathrm{SR}_{\tau=0}$\\$(\uparrow)$} & \makecell{$\mathrm{SR}_{\tau=1}$\\$(\uparrow)$}  & \makecell{$\bar{s}_{\text{on}}^{z}$\\$(\downarrow)$} & 
\makecell{$\bar{\Delta}^{z}$\\$(\uparrow)$} & \makecell{$\mathrm{SR}^{z}_{\tau=0}$\\$(\uparrow)$} & \makecell{$\mathrm{SR}^{z}_{\tau=1}$\\$(\uparrow)$} \\
\midrule
\endfirsthead

\toprule
Method & 
\makecell{$\bar{s}_{\text{on}}$\\$(\downarrow)$} & \makecell{$\bar{\Delta}$\\$(\uparrow)$} & \makecell{$\bar{\Delta}_{\text{top-}5}$\\$(\uparrow)$} & \makecell{$\bar{\Delta}_{\text{top-}10}$\\$(\uparrow)$} & 
\makecell{$\mathrm{SR}_{\tau=0}$\\$(\uparrow)$} & \makecell{$\mathrm{SR}_{\tau=1}$\\$(\uparrow)$}  & \makecell{$\bar{s}_{\text{on}}^{z}$\\$(\downarrow)$} & 
\makecell{$\bar{\Delta}^{z}$\\$(\uparrow)$} & \makecell{$\mathrm{SR}^{z}_{\tau=0}$\\$(\uparrow)$} & \makecell{$\mathrm{SR}^{z}_{\tau=1}$\\$(\uparrow)$} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{Continued on next page}
\endfoot

\bottomrule
\endlastfoot

\multicolumn{11}{l}{\hlcustom{Blue1}{\texttt{Case: PARP1 (on) / PARP2 (off)}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $-7.43_{\scriptscriptstyle\pm0.57}$ & $-0.03_{\scriptscriptstyle\pm0.42}$ & $1.05$ & $0.84$ & $0.41$ & $0.02$ & $2.15_{\scriptscriptstyle\pm0.60}$ & $0.02_{\scriptscriptstyle\pm0.41}$ & $0.46$ & $0.04$ \\
DiffSBDD & $-8.44_{\scriptscriptstyle\pm1.67}$ & $-0.05_{\scriptscriptstyle\pm0.43}$ & $0.90$ & $0.77$ & $0.46$ & $0.01$ & $1.09_{\scriptscriptstyle\pm1.76}$ & $0.08_{\scriptscriptstyle\pm0.43}$ & $0.57$ & $0.03$ \\
TargetDiff & $-8.56_{\scriptscriptstyle\pm1.22}$ & $0.07_{\scriptscriptstyle\pm0.54}$ & $1.52$ & $1.16$ & $0.55$ & $0.05$ & $0.96_{\scriptscriptstyle\pm1.28}$ & $0.20_{\scriptscriptstyle\pm0.53}$ & $0.67$ & $0.07$ \\
MolForm & $-8.30_{\scriptscriptstyle\pm1.23}$ & $-0.27_{\scriptscriptstyle\pm0.43}$ & $0.59$ & $0.45$ & $0.29$ & $0.00$ & $1.24_{\scriptscriptstyle\pm1.29}$ & $-0.15_{\scriptscriptstyle\pm0.44}$ & $0.37$ & $0.00$ \\
MolSnapper & $-8.87_{\scriptscriptstyle\pm1.57}$ & $-0.05_{\scriptscriptstyle\pm0.44}$ & $0.68$ & $0.61$ & $0.49$ & $0.00$ & $0.63_{\scriptscriptstyle\pm1.65}$ & $0.10_{\scriptscriptstyle\pm0.45}$ & $0.65$ & $0.01$ \\
Pocket2Mol & $-6.97_{\scriptscriptstyle\pm0.71}$ & $-0.33_{\scriptscriptstyle\pm0.33}$ & $0.39$ & $0.30$ & $0.16$ & $0.00$ & $2.63_{\scriptscriptstyle\pm0.75}$ & $-0.31_{\scriptscriptstyle\pm0.31}$ & $0.17$ & $0.00$ \\
PocketFlow & $-8.61_{\scriptscriptstyle\pm2.11}$ & $-0.18_{\scriptscriptstyle\pm0.40}$ & $0.82$ & $0.57$ & $0.34$ & $0.01$ & $0.91_{\scriptscriptstyle\pm2.22}$ & $-0.04_{\scriptscriptstyle\pm0.42}$ & $0.40$ & $0.04$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $-10.57_{\scriptscriptstyle\pm0.95}$ & $-0.29_{\scriptscriptstyle\pm0.56}$ & $0.96$ & $0.73$ & $0.26$ & $0.02$ & $-1.16_{\scriptscriptstyle\pm0.99}$ & $-0.00_{\scriptscriptstyle\pm0.58}$ & $0.51$ & $0.04$ \\
SpecLig & $-10.89_{\scriptscriptstyle\pm1.17}$ & $-0.28_{\scriptscriptstyle\pm0.77}$ & $1.28$ & $1.08$ & $0.40$ & $0.07$ & $-1.49_{\scriptscriptstyle\pm1.23}$ & $0.03_{\scriptscriptstyle\pm0.78}$ & $0.54$ & $0.09$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $-7.41_{\scriptscriptstyle\pm1.25}$ & $-0.02_{\scriptscriptstyle\pm0.72}$ & $1.34$ & $1.16$ & $0.48$ & $0.06$ & $2.17_{\scriptscriptstyle\pm1.31}$ & $0.03_{\scriptscriptstyle\pm0.74}$ & $0.51$ & $0.07$ \\
DecompDiff + FKC & $-7.90_{\scriptscriptstyle\pm1.68}$ & $0.56_{\scriptscriptstyle\pm0.71}$ & $1.89$ & $1.70$ & $0.83$ & $0.26$ & $1.65_{\scriptscriptstyle\pm1.77}$ & $0.63_{\scriptscriptstyle\pm0.68}$ & $0.86$ & $0.29$ \\
DiffSBDD + CFG & $-8.64_{\scriptscriptstyle\pm1.38}$ & $-0.02_{\scriptscriptstyle\pm0.44}$ & $1.13$ & $0.84$ & $0.44$ & $0.02$ & $0.87_{\scriptscriptstyle\pm1.45}$ & $0.11_{\scriptscriptstyle\pm0.45}$ & $0.57$ & $0.02$ \\
DiffSBDD + FKC & $-8.76_{\scriptscriptstyle\pm1.17}$ & $-0.12_{\scriptscriptstyle\pm0.39}$ & $0.64$ & $0.51$ & $0.40$ & $0.00$ & $0.75_{\scriptscriptstyle\pm1.23}$ & $0.03_{\scriptscriptstyle\pm0.39}$ & $0.52$ & $0.00$ \\
TargetDiff + CFG & $-8.79_{\scriptscriptstyle\pm1.30}$ & $0.19_{\scriptscriptstyle\pm0.76}$ & $2.23$ & $1.74$ & $0.56$ & $0.11$ & $0.71_{\scriptscriptstyle\pm1.37}$ & $0.33_{\scriptscriptstyle\pm0.76}$ & $0.71$ & $0.15$ \\
TargetDiff + FKC & $-9.37_{\scriptscriptstyle\pm1.69}$ & $0.91_{\scriptscriptstyle\pm0.79}$ & $3.23$ & $2.73$ & $1.00$ & $0.36$ & $0.11_{\scriptscriptstyle\pm1.77}$ & $1.08_{\scriptscriptstyle\pm0.81}$ & $1.00$ & $0.38$ \\
\midrule
\multicolumn{11}{l}{\textit{RL-based fine tuning methods}} \\
\midrule
  REINVENT & $-8.69_{\scriptscriptstyle\pm1.02}$ & $-0.24_{\scriptscriptstyle\pm0.33}$ & $0.40$ & $0.32$ & $0.25$ & $0.00$ & $0.82_{\scriptscriptstyle\pm1.08}$ &
  $-0.09_{\scriptscriptstyle\pm0.34}$ & $0.38$ & $0.00$ \\
  ACEGEN   & $-8.89_{\scriptscriptstyle\pm1.33}$ & $-0.24_{\scriptscriptstyle\pm0.33}$ & $0.56$ & $0.39$ & $0.21$ & $0.00$ & $0.61_{\scriptscriptstyle\pm1.40}$ &
  $-0.08_{\scriptscriptstyle\pm0.34}$ & $0.39$ & $0.01$ \\
\midrule
\multicolumn{11}{l}{\hlcustom{Pink1}{\texttt{Case: BMP2K (on) / TTK (off)}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $-6.43_{\scriptscriptstyle\pm1.39}$ & $-0.04_{\scriptscriptstyle\pm0.81}$ & $1.37$ & $1.24$ & $0.52$ & $0.12$ & $1.66_{\scriptscriptstyle\pm1.87}$ & $-0.56_{\scriptscriptstyle\pm1.09}$ & $0.31$ & $0.06$ \\
DiffSBDD & $-6.76_{\scriptscriptstyle\pm1.21}$ & $0.49_{\scriptscriptstyle\pm0.46}$ & $1.40$ & $1.24$ & $0.88$ & $0.12$ & $1.22_{\scriptscriptstyle\pm1.63}$ & $0.17_{\scriptscriptstyle\pm0.63}$ & $0.66$ & $0.06$ \\
TargetDiff & $-7.15_{\scriptscriptstyle\pm0.90}$ & $0.38_{\scriptscriptstyle\pm0.57}$ & $1.60$ & $1.42$ & $0.76$ & $0.15$ & $0.69_{\scriptscriptstyle\pm1.20}$ & $-0.02_{\scriptscriptstyle\pm0.79}$ & $0.49$ & $0.12$ \\
MolForm & $-6.96_{\scriptscriptstyle\pm1.06}$ & $0.10_{\scriptscriptstyle\pm0.64}$ & $1.53$ & $1.23$ & $0.59$ & $0.06$ & $0.95_{\scriptscriptstyle\pm1.42}$ & $-0.40_{\scriptscriptstyle\pm0.88}$ & $0.33$ & $0.04$ \\
MolSnapper & $-7.26_{\scriptscriptstyle\pm1.18}$ & $0.48_{\scriptscriptstyle\pm0.36}$ & $1.30$ & $1.15$ & $0.94$ & $0.06$ & $0.55_{\scriptscriptstyle\pm1.58}$ & $0.11_{\scriptscriptstyle\pm0.49}$ & $0.60$ & $0.02$ \\
Pocket2Mol & $-7.30_{\scriptscriptstyle\pm0.75}$ & $0.51_{\scriptscriptstyle\pm0.33}$ & $1.06$ & $0.99$ & $0.90$ & $0.04$ & $0.49_{\scriptscriptstyle\pm1.01}$ & $0.15_{\scriptscriptstyle\pm0.44}$ & $0.66$ & $0.00$ \\
PocketFlow & $-8.23_{\scriptscriptstyle\pm1.77}$ & $0.48_{\scriptscriptstyle\pm0.49}$ & $1.50$ & $1.37$ & $0.87$ & $0.15$ & $-0.75_{\scriptscriptstyle\pm2.37}$ & $0.03_{\scriptscriptstyle\pm0.63}$ & $0.48$ & $0.07$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $-7.98_{\scriptscriptstyle\pm0.61}$ & $0.58_{\scriptscriptstyle\pm0.37}$ & $1.42$ & $1.26$ & $0.94$ & $0.11$ & $-0.42_{\scriptscriptstyle\pm0.82}$ & $0.19_{\scriptscriptstyle\pm0.51}$ & $0.64$ & $0.05$ \\
SpecLig & $-8.42_{\scriptscriptstyle\pm0.92}$ & $0.41_{\scriptscriptstyle\pm0.64}$ & $1.52$ & $1.38$ & $0.79$ & $0.17$ & $-1.01_{\scriptscriptstyle\pm1.24}$ & $-0.08_{\scriptscriptstyle\pm0.90}$ & $0.52$ & $0.07$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $-6.54_{\scriptscriptstyle\pm1.17}$ & $0.19_{\scriptscriptstyle\pm0.55}$ & $1.30$ & $1.15$ & $0.69$ & $0.08$ & $1.52_{\scriptscriptstyle\pm1.57}$ & $-0.24_{\scriptscriptstyle\pm0.75}$ & $0.39$ & $0.05$ \\
DecompDiff + FKC & $-6.86_{\scriptscriptstyle\pm1.52}$ & $0.53_{\scriptscriptstyle\pm0.62}$ & $1.61$ & $1.48$ & $0.79$ & $0.28$ & $1.08_{\scriptscriptstyle\pm2.04}$ & $0.22_{\scriptscriptstyle\pm0.79}$ & $0.66$ & $0.15$ \\
DiffSBDD + CFG & $-8.02_{\scriptscriptstyle\pm1.42}$ & $0.34_{\scriptscriptstyle\pm0.83}$ & $1.73$ & $1.59$ & $0.72$ & $0.20$ & $-0.46_{\scriptscriptstyle\pm1.90}$ & $-0.15_{\scriptscriptstyle\pm1.11}$ & $0.54$ & $0.14$ \\
DiffSBDD + FKC & $-7.24_{\scriptscriptstyle\pm1.78}$ & $0.25_{\scriptscriptstyle\pm0.83}$ & $1.71$ & $1.43$ & $0.75$ & $0.12$ & $0.58_{\scriptscriptstyle\pm2.38}$ & $-0.22_{\scriptscriptstyle\pm1.14}$ & $0.58$ & $0.06$ \\
TargetDiff + CFG & $-7.47_{\scriptscriptstyle\pm1.00}$ & $0.33_{\scriptscriptstyle\pm0.58}$ & $1.36$ & $1.22$ & $0.74$ & $0.10$ & $0.27_{\scriptscriptstyle\pm1.33}$ & $-0.12_{\scriptscriptstyle\pm0.80}$ & $0.49$ & $0.05$ \\
TargetDiff + FKC & $-7.33_{\scriptscriptstyle\pm0.48}$ & $0.66_{\scriptscriptstyle\pm0.50}$ & $1.39$ & $1.36$ & $0.88$ & $0.29$ & $0.46_{\scriptscriptstyle\pm0.65}$ & $0.36_{\scriptscriptstyle\pm0.70}$ & $0.69$ & $0.24$ \\
\midrule
\multicolumn{11}{l}{\textit{RL-based fine tuning methods}} \\
\midrule
  REINVENT & $-8.33_{\scriptscriptstyle\pm0.88}$ & $0.52_{\scriptscriptstyle\pm0.53}$ & $1.59$ & $1.43$ & $0.86$ & $0.14$ & $-0.89_{\scriptscriptstyle\pm1.17}$ &
  $0.08_{\scriptscriptstyle\pm0.72}$ & $0.60$ & $0.10$ \\
  ACEGEN   & $-8.39_{\scriptscriptstyle\pm1.05}$ & $0.57_{\scriptscriptstyle\pm0.49}$ & $1.58$ & $1.44$ & $0.89$ & $0.20$ & $-0.96_{\scriptscriptstyle\pm1.41}$ &
  $0.15_{\scriptscriptstyle\pm0.66}$ & $0.61$ & $0.11$ \\
\midrule
\multicolumn{11}{l}{\hlcustom{Yellow2}{\texttt{Case: CDK9 (on) / CDK2 (off)}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $-6.47_{\scriptscriptstyle\pm0.88}$ & $-0.53_{\scriptscriptstyle\pm0.55}$ & $1.00$ & $0.66$ & $0.13$ & $0.01$ & $2.05_{\scriptscriptstyle\pm1.21}$ & $0.08_{\scriptscriptstyle\pm0.71}$ & $0.43$ & $0.09$ \\
DiffSBDD & $-6.49_{\scriptscriptstyle\pm1.14}$ & $-0.60_{\scriptscriptstyle\pm0.38}$ & $0.25$ & $0.09$ & $0.06$ & $0.00$ & $2.02_{\scriptscriptstyle\pm1.56}$ & $-0.01_{\scriptscriptstyle\pm0.48}$ & $0.45$ & $0.02$ \\
TargetDiff & $-7.11_{\scriptscriptstyle\pm1.22}$ & $-0.44_{\scriptscriptstyle\pm0.74}$ & $1.76$ & $1.19$ & $0.19$ & $0.05$ & $1.17_{\scriptscriptstyle\pm1.67}$ & $0.30_{\scriptscriptstyle\pm0.89}$ & $0.65$ & $0.14$ \\
MolForm & $-7.80_{\scriptscriptstyle\pm1.19}$ & $-0.69_{\scriptscriptstyle\pm0.60}$ & $0.78$ & $0.48$ & $0.13$ & $0.02$ & $0.22_{\scriptscriptstyle\pm1.63}$ & $0.13_{\scriptscriptstyle\pm0.75}$ & $0.51$ & $0.11$ \\
MolSnapper & $-7.46_{\scriptscriptstyle\pm1.24}$ & $-0.69_{\scriptscriptstyle\pm0.43}$ & $0.26$ & $0.07$ & $0.05$ & $0.00$ & $0.68_{\scriptscriptstyle\pm1.69}$ & $0.07_{\scriptscriptstyle\pm0.52}$ & $0.51$ & $0.03$ \\
Pocket2Mol & $-5.73_{\scriptscriptstyle\pm0.72}$ & $-0.43_{\scriptscriptstyle\pm0.29}$ & $0.10$ & $0.03$ & $0.04$ & $0.00$ & $3.05_{\scriptscriptstyle\pm0.99}$ & $0.06_{\scriptscriptstyle\pm0.31}$ & $0.56$ & $0.00$ \\
PocketFlow & $-7.81_{\scriptscriptstyle\pm1.79}$ & $-0.74_{\scriptscriptstyle\pm0.56}$ & $0.40$ & $0.12$ & $0.05$ & $0.00$ & $0.21_{\scriptscriptstyle\pm2.46}$ & $0.07_{\scriptscriptstyle\pm0.59}$ & $0.55$ & $0.05$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $-8.86_{\scriptscriptstyle\pm0.63}$ & $-0.97_{\scriptscriptstyle\pm0.64}$ & $0.62$ & $0.25$ & $0.06$ & $0.01$ & $-1.23_{\scriptscriptstyle\pm0.87}$ & $-0.02_{\scriptscriptstyle\pm0.79}$ & $0.49$ & $0.08$ \\
SpecLig & $-8.62_{\scriptscriptstyle\pm0.98}$ & $-0.99_{\scriptscriptstyle\pm0.64}$ & $0.56$ & $0.20$ & $0.03$ & $0.01$ & $-0.89_{\scriptscriptstyle\pm1.34}$ & $-0.08_{\scriptscriptstyle\pm0.80}$ & $0.44$ & $0.06$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $-7.03_{\scriptscriptstyle\pm0.76}$ & $-0.46_{\scriptscriptstyle\pm0.45}$ & $0.64$ & $0.41$ & $0.12$ & $0.00$ & $1.28_{\scriptscriptstyle\pm1.04}$ & $0.27_{\scriptscriptstyle\pm0.50}$ & $0.71$ & $0.08$ \\
DecompDiff + FKC & $-6.22_{\scriptscriptstyle\pm1.26}$ & $-0.48_{\scriptscriptstyle\pm0.33}$ & $0.21$ & $0.10$ & $0.06$ & $0.00$ & $2.39_{\scriptscriptstyle\pm1.72}$ & $0.09_{\scriptscriptstyle\pm0.50}$ & $0.57$ & $0.05$ \\
DiffSBDD + CFG & $-7.63_{\scriptscriptstyle\pm1.55}$ & $-0.38_{\scriptscriptstyle\pm1.05}$ & $2.67$ & $1.84$ & $0.26$ & $0.07$ & $0.46_{\scriptscriptstyle\pm2.11}$ & $0.47_{\scriptscriptstyle\pm1.22}$ & $0.62$ & $0.25$ \\
DiffSBDD + FKC & $-8.21_{\scriptscriptstyle\pm1.12}$ & $-0.60_{\scriptscriptstyle\pm0.78}$ & $1.29$ & $1.06$ & $0.18$ & $0.06$ & $-0.34_{\scriptscriptstyle\pm1.54}$ & $0.31_{\scriptscriptstyle\pm0.90}$ & $0.59$ & $0.18$ \\
TargetDiff + CFG & $-7.41_{\scriptscriptstyle\pm1.31}$ & $-0.26_{\scriptscriptstyle\pm0.83}$ & $1.74$ & $1.47$ & $0.34$ & $0.09$ & $0.75_{\scriptscriptstyle\pm1.79}$ & $0.57_{\scriptscriptstyle\pm1.01}$ & $0.68$ & $0.30$ \\
TargetDiff + FKC & $-7.82_{\scriptscriptstyle\pm1.36}$ & $-0.62_{\scriptscriptstyle\pm0.54}$ & $0.76$ & $0.54$ & $0.11$ & $0.01$ & $0.20_{\scriptscriptstyle\pm1.87}$ & $0.21_{\scriptscriptstyle\pm0.70}$ & $0.52$ & $0.14$ \\
\midrule
\multicolumn{11}{l}{\textit{RL-based fine tuning methods}} \\
\midrule
  REINVENT & $-8.14_{\scriptscriptstyle\pm0.88}$ & $-0.67_{\scriptscriptstyle\pm0.44}$ & $0.33$ & $0.10$ & $0.04$ & $0.01$ & $-0.24_{\scriptscriptstyle\pm1.20}$ &
  $0.22_{\scriptscriptstyle\pm0.58}$ & $0.61$ & $0.08$ \\
  ACEGEN   & $-8.09_{\scriptscriptstyle\pm0.83}$ & $-0.86_{\scriptscriptstyle\pm0.49}$ & $0.36$ & $0.12$ & $0.05$ & $0.00$ & $-0.17_{\scriptscriptstyle\pm1.13}$ &
  $-0.02_{\scriptscriptstyle\pm0.60}$ & $0.44$ & $0.07$ \\
\multicolumn{11}{l}{\hlcustom{Purple1}{\texttt{Case: ERK2 (on) / CDK2 (off)}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $-7.27_{\scriptscriptstyle\pm1.13}$ & $-0.29_{\scriptscriptstyle\pm0.50}$ & $0.88$ & $0.63$ & $0.28$ & $0.01$ & $1.35_{\scriptscriptstyle\pm1.22}$ & $0.10_{\scriptscriptstyle\pm0.56}$ & $0.55$ & $0.05$ \\
DiffSBDD & $-7.40_{\scriptscriptstyle\pm1.38}$ & $-0.40_{\scriptscriptstyle\pm0.58}$ & $1.03$ & $0.71$ & $0.19$ & $0.01$ & $1.21_{\scriptscriptstyle\pm1.49}$ & $-0.02_{\scriptscriptstyle\pm0.65}$ & $0.51$ & $0.06$ \\
TargetDiff & $-7.25_{\scriptscriptstyle\pm1.11}$ & $-0.32_{\scriptscriptstyle\pm0.64}$ & $1.30$ & $1.01$ & $0.23$ & $0.04$ & $1.37_{\scriptscriptstyle\pm1.19}$ & $0.07_{\scriptscriptstyle\pm0.71}$ & $0.54$ & $0.11$ \\
MolForm & $-7.84_{\scriptscriptstyle\pm1.20}$ & $-0.01_{\scriptscriptstyle\pm0.91}$ & $2.54$ & $1.85$ & $0.42$ & $0.09$ & $0.74_{\scriptscriptstyle\pm1.30}$ & $0.39_{\scriptscriptstyle\pm1.00}$ & $0.63$ & $0.19$ \\
MolSnapper & $-7.71_{\scriptscriptstyle\pm1.35}$ & $-0.22_{\scriptscriptstyle\pm0.55}$ & $1.12$ & $0.85$ & $0.33$ & $0.03$ & $0.87_{\scriptscriptstyle\pm1.45}$ & $0.16_{\scriptscriptstyle\pm0.61}$ & $0.63$ & $0.09$ \\
Pocket2Mol & $-7.01_{\scriptscriptstyle\pm0.85}$ & $-0.54_{\scriptscriptstyle\pm0.34}$ & $0.11$ & $-0.00$ & $0.03$ & $0.00$ & $1.63_{\scriptscriptstyle\pm0.92}$ & $-0.17_{\scriptscriptstyle\pm0.38}$ & $0.33$ & $0.00$ \\
PocketFlow & $-7.72_{\scriptscriptstyle\pm1.81}$ & $-0.73_{\scriptscriptstyle\pm0.52}$ & $0.41$ & $0.22$ & $0.08$ & $0.00$ & $0.86_{\scriptscriptstyle\pm1.96}$ & $-0.40_{\scriptscriptstyle\pm0.57}$ & $0.25$ & $0.00$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $-8.97_{\scriptscriptstyle\pm0.73}$ & $-0.67_{\scriptscriptstyle\pm0.60}$ & $0.77$ & $0.50$ & $0.12$ & $0.02$ & $-0.48_{\scriptscriptstyle\pm0.78}$ & $-0.37_{\scriptscriptstyle\pm0.66}$ & $0.23$ & $0.03$ \\
SpecLig & $-9.36_{\scriptscriptstyle\pm1.06}$ & $-0.24_{\scriptscriptstyle\pm0.71}$ & $1.44$ & $1.07$ & $0.30$ & $0.05$ & $-0.91_{\scriptscriptstyle\pm1.15}$ & $0.09_{\scriptscriptstyle\pm0.78}$ & $0.54$ & $0.13$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $-6.76_{\scriptscriptstyle\pm1.88}$ & $0.46_{\scriptscriptstyle\pm1.00}$ & $2.67$ & $2.43$ & $0.60$ & $0.29$ & $1.90_{\scriptscriptstyle\pm2.03}$ & $0.94_{\scriptscriptstyle\pm1.14}$ & $0.79$ & $0.36$ \\
DecompDiff + FKC & $-8.12_{\scriptscriptstyle\pm1.01}$ & $0.12_{\scriptscriptstyle\pm0.94}$ & $2.56$ & $2.16$ & $0.53$ & $0.16$ & $0.43_{\scriptscriptstyle\pm1.09}$ & $0.54_{\scriptscriptstyle\pm1.03}$ & $0.75$ & $0.18$ \\
DiffSBDD + CFG & $-8.52_{\scriptscriptstyle\pm1.41}$ & $-0.05_{\scriptscriptstyle\pm0.96}$ & $2.83$ & $1.99$ & $0.39$ & $0.10$ & $0.00_{\scriptscriptstyle\pm1.52}$ & $0.34_{\scriptscriptstyle\pm1.06}$ & $0.65$ & $0.14$ \\
DiffSBDD + FKC & $-7.79_{\scriptscriptstyle\pm1.61}$ & $0.07_{\scriptscriptstyle\pm0.81}$ & $2.44$ & $1.85$ & $0.46$ & $0.10$ & $0.79_{\scriptscriptstyle\pm1.73}$ & $0.48_{\scriptscriptstyle\pm0.89}$ & $0.71$ & $0.18$ \\
TargetDiff + CFG & $-7.22_{\scriptscriptstyle\pm1.31}$ & $0.71_{\scriptscriptstyle\pm2.10}$ & $7.70$ & $5.86$ & $0.55$ & $0.27$ & $1.40_{\scriptscriptstyle\pm1.41}$ & $1.21_{\scriptscriptstyle\pm2.33}$ & $0.69$ & $0.35$ \\
TargetDiff + FKC & $-8.20_{\scriptscriptstyle\pm1.26}$ & $0.23_{\scriptscriptstyle\pm1.19}$ & $3.00$ & $2.61$ & $0.59$ & $0.23$ & $0.34_{\scriptscriptstyle\pm1.36}$ & $0.65_{\scriptscriptstyle\pm1.32}$ & $0.69$ & $0.33$ \\
\midrule
\multicolumn{11}{l}{\textit{RL-based fine tuning methods}} \\
\midrule
  REINVENT & $-8.06_{\scriptscriptstyle\pm0.90}$ & $-0.58_{\scriptscriptstyle\pm0.54}$ & $0.40$ & $0.29$ & $0.13$ & $0.00$ & $0.49_{\scriptscriptstyle\pm0.97}$ &
  $-0.24_{\scriptscriptstyle\pm0.59}$ & $0.35$ & $0.00$ \\
  ACEGEN   & $-8.55_{\scriptscriptstyle\pm0.97}$ & $-0.53_{\scriptscriptstyle\pm0.49}$ & $0.47$ & $0.35$ & $0.14$ & $0.00$ & $-0.03_{\scriptscriptstyle\pm1.05}$ &
  $-0.21_{\scriptscriptstyle\pm0.53}$ & $0.35$ & $0.00$ \\
\midrule
\multicolumn{11}{l}{\hlcustom{Blue2}{\texttt{Case: DRD2 (on) / HRH1 (off)}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $-7.32_{\scriptscriptstyle\pm0.90}$ & $-0.20_{\scriptscriptstyle\pm0.77}$ & $1.98$ & $1.55$ & $0.26$ & $0.10$ & $1.45_{\scriptscriptstyle\pm0.81}$ & $-1.13_{\scriptscriptstyle\pm0.67}$ & $0.07$ & $0.02$ \\
DiffSBDD & $-6.95_{\scriptscriptstyle\pm1.36}$ & $0.27_{\scriptscriptstyle\pm1.58}$ & $4.70$ & $3.11$ & $0.47$ & $0.15$ & $1.78_{\scriptscriptstyle\pm1.22}$ & $-0.99_{\scriptscriptstyle\pm0.96}$ & $0.10$ & $0.01$ \\
TargetDiff & $-7.68_{\scriptscriptstyle\pm1.07}$ & $0.64_{\scriptscriptstyle\pm1.36}$ & $4.58$ & $3.71$ & $0.60$ & $0.30$ & $1.12_{\scriptscriptstyle\pm0.97}$ & $-0.53_{\scriptscriptstyle\pm0.85}$ & $0.28$ & $0.07$ \\
MolForm & $-6.89_{\scriptscriptstyle\pm1.38}$ & $1.96_{\scriptscriptstyle\pm3.49}$ & $12.28$ & $10.85$ & $0.70$ & $0.39$ & $1.84_{\scriptscriptstyle\pm1.25}$ & $-0.04_{\scriptscriptstyle\pm1.82}$ & $0.32$ & $0.18$ \\
MolSnapper & $-7.08_{\scriptscriptstyle\pm1.46}$ & $-0.22_{\scriptscriptstyle\pm0.61}$ & $1.26$ & $0.98$ & $0.29$ & $0.03$ & $1.66_{\scriptscriptstyle\pm1.32}$ & $-1.22_{\scriptscriptstyle\pm0.68}$ & $0.06$ & $0.00$ \\
Pocket2Mol & $-5.37_{\scriptscriptstyle\pm0.92}$ & $-0.14_{\scriptscriptstyle\pm0.21}$ & $0.30$ & $0.22$ & $0.26$ & $0.00$ & $3.21_{\scriptscriptstyle\pm0.83}$ & $-1.75_{\scriptscriptstyle\pm0.31}$ & $0.00$ & $0.00$ \\
PocketFlow & $-8.21_{\scriptscriptstyle\pm1.78}$ & $0.96_{\scriptscriptstyle\pm2.40}$ & $9.25$ & $6.93$ & $0.57$ & $0.25$ & $0.65_{\scriptscriptstyle\pm1.61}$ & $-0.18_{\scriptscriptstyle\pm1.61}$ & $0.38$ & $0.14$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $-9.54_{\scriptscriptstyle\pm1.08}$ & $2.21_{\scriptscriptstyle\pm1.79}$ & $6.87$ & $5.75$ & $0.94$ & $0.77$ & $-0.55_{\scriptscriptstyle\pm0.97}$ & $0.98_{\scriptscriptstyle\pm1.05}$ & $0.86$ & $0.49$ \\
SpecLig & $-7.48_{\scriptscriptstyle\pm1.83}$ & $1.90_{\scriptscriptstyle\pm2.27}$ & $7.86$ & $6.57$ & $0.83$ & $0.56$ & $1.30_{\scriptscriptstyle\pm1.65}$ & $0.12_{\scriptscriptstyle\pm1.09}$ & $0.52$ & $0.21$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $-5.99_{\scriptscriptstyle\pm1.29}$ & $1.51_{\scriptscriptstyle\pm1.16}$ & $3.73$ & $3.38$ & $0.88$ & $0.67$ & $2.65_{\scriptscriptstyle\pm1.16}$ & $-0.59_{\scriptscriptstyle\pm0.89}$ & $0.18$ & $0.09$ \\
DecompDiff + FKC & $-7.11_{\scriptscriptstyle\pm1.45}$ & $1.69_{\scriptscriptstyle\pm1.50}$ & $4.63$ & $4.31$ & $0.86$ & $0.63$ & $1.64_{\scriptscriptstyle\pm1.30}$ & $-0.12_{\scriptscriptstyle\pm0.86}$ & $0.33$ & $0.15$ \\
DiffSBDD + CFG & $-8.94_{\scriptscriptstyle\pm1.48}$ & $1.16_{\scriptscriptstyle\pm2.11}$ & $7.60$ & $6.03$ & $0.66$ & $0.37$ & $-0.01_{\scriptscriptstyle\pm1.33}$ & $0.18_{\scriptscriptstyle\pm1.36}$ & $0.50$ & $0.21$ \\
DiffSBDD + FKC & $-8.50_{\scriptscriptstyle\pm1.56}$ & $0.91_{\scriptscriptstyle\pm1.70}$ & $5.69$ & $4.85$ & $0.59$ & $0.35$ & $0.38_{\scriptscriptstyle\pm1.41}$ & $-0.11_{\scriptscriptstyle\pm1.31}$ & $0.44$ & $0.20$ \\
TargetDiff + CFG & $-5.58_{\scriptscriptstyle\pm2.32}$ & $5.22_{\scriptscriptstyle\pm3.26}$ & $13.98$ & $11.97$ & $0.99$ & $0.99$ & $3.02_{\scriptscriptstyle\pm2.09}$ & $1.39_{\scriptscriptstyle\pm1.93}$ & $0.72$ & $0.50$ \\
TargetDiff + FKC & $-4.69_{\scriptscriptstyle\pm2.51}$ & $5.21_{\scriptscriptstyle\pm3.31}$ & $13.16$ & $11.55$ & $0.98$ & $0.93$ & $3.82_{\scriptscriptstyle\pm2.26}$ & $1.09_{\scriptscriptstyle\pm1.97}$ & $0.70$ & $0.50$ \\
\midrule
\multicolumn{11}{l}{\textit{RL-based fine tuning methods}} \\
\midrule
  REINVENT & $-8.46_{\scriptscriptstyle\pm1.66}$ & $0.85_{\scriptscriptstyle\pm1.30}$ & $4.70$ & $3.71$ & $0.78$ & $0.37$ & $0.42_{\scriptscriptstyle\pm1.50}$ &
  $-0.15_{\scriptscriptstyle\pm0.97}$ & $0.39$ & $0.10$ \\
  ACEGEN   & $-9.18_{\scriptscriptstyle\pm1.14}$ & $1.10_{\scriptscriptstyle\pm1.65}$ & $5.60$ & $4.56$ & $0.79$ & $0.51$ & $-0.22_{\scriptscriptstyle\pm1.03}$ &
  $0.22_{\scriptscriptstyle\pm1.12}$ & $0.51$ & $0.20$ \\
% \bottomrule

\end{longtable}

==> (inline-1) <==
\begin{longtable}{lccccccc}
\mycaption{\taskA  Boltz-2 evaluation.}{For each method, we report: the mean on-target predicted probability score $\bar{s}_{\text{on}}$ ($\uparrow$); $\bar{\Delta}$ over valid molecules;  the mean of the $k$ largest $\Delta^{(i)}$ ($k = 5, 10$) $\bar{\Delta}_{\text{top-}k}$; the selectivity ratio $\mathrm{SR}^{\mathrm{rank}}_{\tau = 0}$ over percentile-normalized ranks as well as the threshold-based SR over predicted binding probabilities $\mathrm{SR}_{\tau_{\mathrm{on}}=0.6, \;\tau_{\mathrm{off}}=0.4}$ and percentile-normalized ranks $\mathrm{SR}^{\mathrm{rank}}_{\tau_{\mathrm{on}}=0.6, \;\tau_{\mathrm{off}}=0.4}$}
\label{tab:case_study_boltz2} \\
\toprule
Method &
\makecell{$\bar{s}_{\text{on}}$\\$(\uparrow)$} &
\makecell{$\bar{\Delta}$\\$(\uparrow)$} &
\makecell{$\bar{\Delta}_{\text{top-}5}$\\$(\uparrow)$} &
\makecell{$\bar{\Delta}_{\text{top-}10}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}^{\mathrm{rank}}_{\tau=0}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}_{s_{\text{on}}>0.6, s_{\text{off}}<0.4}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}^{\mathrm{rank}}_{p_{\text{on}}>0.6, p_{\text{off}}<0.4}$\\$(\uparrow)$}   \\
\midrule
\endfirsthead
\toprule
Method &
\makecell{$\bar{s}_{\text{on}}$\\$(\uparrow)$} &
\makecell{$\bar{\Delta}$\\$(\uparrow)$} &
\makecell{$\bar{\Delta}_{\text{top-}5}$\\$(\uparrow)$} &
\makecell{$\bar{\Delta}_{\text{top-}10}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}^{\mathrm{rank}}_{\tau=0}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}_{s_{\text{on}}>0.6, s_{\text{off}}<0.4}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}^{\mathrm{rank}}_{p_{\text{on}}>0.6, p_{\text{off}}<0.4}$\\$(\uparrow)$}   \\
\midrule
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\hlcustom{Blue1}{\texttt{Case: PARP1 (on) / PARP2 (off)}}} \\
\midrule
\multicolumn{8}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $0.396_{\pm 0.126}$ & $0.085_{\pm 0.083}$ & $0.257$ & $0.241$ & $0.490$ & $0.010$ & $0.080$ \\
DiffSBDD & $0.421_{\pm 0.214}$ & $0.050_{\pm 0.094}$ & $0.300$ & $0.253$ & $0.444$ & $0.010$ & $0.020$ \\
TargetDiff & $0.372_{\pm 0.158}$ & $0.069_{\pm 0.088}$ & $0.284$ & $0.241$ & $0.500$ & $0.010$ & $0.030$ \\
MolForm & $0.323_{\pm 0.162}$ & $0.038_{\pm 0.070}$ & $0.174$ & $0.163$ & $0.500$ & $0.000$ & $0.010$ \\
MolSnapper & $0.327_{\pm 0.125}$ & $-0.004_{\pm 0.082}$ & $0.161$ & $0.138$ & $0.450$ & $0.000$ & $0.030$ \\
Pocket2Mol & $0.330_{\pm 0.110}$ & $-0.019_{\pm 0.095}$ & $0.126$ & $0.108$ & $0.520$ & $0.000$ & $0.010$ \\
PocketFlow & $0.295_{\pm 0.136}$ & $0.005_{\pm 0.084}$ & $0.161$ & $0.139$ & $0.460$ & $0.000$ & $0.030$ \\
\midrule
\multicolumn{8}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $0.360_{\pm 0.177}$ & $0.075_{\pm 0.103}$ & $0.397$ & $0.293$ & $0.432$ & $0.032$ & $0.063$ \\
SpecLig & $0.465_{\pm 0.279}$ & $0.041_{\pm 0.098}$ & $0.316$ & $0.242$ & $0.455$ & $0.020$ & $0.000$ \\
\midrule
\multicolumn{8}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $0.274_{\pm 0.167}$ & $0.064_{\pm 0.084}$ & $0.292$ & $0.247$ & $0.480$ & $0.000$ & $0.010$ \\
DecompDiff + FKC & $0.321_{\pm 0.110}$ & $0.079_{\pm 0.068}$ & $0.238$ & $0.212$ & $0.410$ & $0.000$ & $0.060$ \\
DiffSBDD + CFG & $0.421_{\pm 0.222}$ & $0.029_{\pm 0.099}$ & $0.267$ & $0.216$ & $0.430$ & $0.010$ & $0.020$ \\
DiffSBDD + FKC & $0.410_{\pm 0.179}$ & $0.038_{\pm 0.085}$ & $0.216$ & $0.198$ & $0.470$ & $0.000$ & $0.000$ \\
TargetDiff + CFG & $0.416_{\pm 0.175}$ & $0.070_{\pm 0.077}$ & $0.256$ & $0.230$ & $0.434$ & $0.000$ & $0.030$ \\
TargetDiff + FKC & $0.409_{\pm 0.192}$ & $0.043_{\pm 0.106}$ & $0.233$ & $0.216$ & $0.480$ & $0.000$ & $0.030$ \\
\midrule
\multicolumn{8}{l}{\hlcustom{Pink1}{\texttt{Case: BMP2K (on) / TTK (off)}}} \\
\midrule
\multicolumn{8}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $0.328_{\pm 0.137}$ & $0.041_{\pm 0.139}$ & $0.313$ & $0.271$ & $0.580$ & $0.000$ & $0.100$ \\
DiffSBDD & $0.373_{\pm 0.153}$ & $0.014_{\pm 0.136}$ & $0.261$ & $0.236$ & $0.505$ & $0.011$ & $0.032$ \\
TargetDiff & $0.334_{\pm 0.126}$ & $0.055_{\pm 0.105}$ & $0.310$ & $0.245$ & $0.510$ & $0.010$ & $0.030$ \\
MolForm & $0.371_{\pm 0.109}$ & $0.120_{\pm 0.100}$ & $0.351$ & $0.311$ & $0.453$ & $0.021$ & $0.042$ \\
MolSnapper & $0.467_{\pm 0.150}$ & $-0.007_{\pm 0.125}$ & $0.261$ & $0.216$ & $0.510$ & $0.010$ & $0.030$ \\
Pocket2Mol & $0.505_{\pm 0.168}$ & $-0.026_{\pm 0.127}$ & $0.261$ & $0.197$ & $0.500$ & $0.010$ & $0.050$ \\
PocketFlow & $0.324_{\pm 0.138}$ & $0.037_{\pm 0.092}$ & $0.259$ & $0.216$ & $0.470$ & $0.010$ & $0.030$ \\
\midrule
\multicolumn{8}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $0.305_{\pm 0.103}$ & $0.071_{\pm 0.093}$ & $0.266$ & $0.233$ & $0.474$ & $0.000$ & $0.083$ \\
SpecLig & $0.326_{\pm 0.139}$ & $0.116_{\pm 0.102}$ & $0.372$ & $0.318$ & $0.500$ & $0.073$ & $0.042$ \\
\midrule
\multicolumn{8}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $0.239_{\pm 0.123}$ & $0.038_{\pm 0.104}$ & $0.282$ & $0.229$ & $0.479$ & $0.000$ & $0.010$ \\
DecompDiff + FKC & $0.382_{\pm 0.101}$ & $0.050_{\pm 0.097}$ & $0.261$ & $0.220$ & $0.480$ & $0.000$ & $0.070$ \\
DiffSBDD + CFG & $0.551_{\pm 0.174}$ & $0.111_{\pm 0.124}$ & $0.406$ & $0.341$ & $0.420$ & $0.060$ & $0.050$ \\
DiffSBDD + FKC & $0.513_{\pm 0.166}$ & $0.079_{\pm 0.134}$ & $0.392$ & $0.333$ & $0.470$ & $0.060$ & $0.050$ \\
TargetDiff + CFG & $0.282_{\pm 0.118}$ & $0.034_{\pm 0.102}$ & $0.242$ & $0.204$ & $0.500$ & $0.010$ & $0.060$ \\
TargetDiff + FKC & $0.298_{\pm 0.122}$ & $0.013_{\pm 0.113}$ & $0.232$ & $0.196$ & $0.510$ & $0.000$ & $0.040$ \\
\midrule
\multicolumn{8}{l}{\hlcustom{Yellow2}{\texttt{Case: CDK9 (on) / CDK2 (off)}}} \\
\midrule
\multicolumn{8}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $0.133_{\pm 0.067}$ & $-0.084_{\pm 0.109}$ & $0.053$ & $0.035$ & $0.530$ & $0.000$ & $0.030$ \\
DiffSBDD & $0.205_{\pm 0.156}$ & $0.001_{\pm 0.092}$ & $0.237$ & $0.178$ & $0.469$ & $0.000$ & $0.031$ \\
TargetDiff & $0.185_{\pm 0.160}$ & $-0.069_{\pm 0.109}$ & $0.169$ & $0.125$ & $0.536$ & $0.000$ & $0.051$ \\
MolForm & $0.225_{\pm 0.126}$ & $-0.066_{\pm 0.100}$ & $0.157$ & $0.108$ & $0.469$ & $0.000$ & $0.062$ \\
MolSnapper & $0.326_{\pm 0.160}$ & $-0.025_{\pm 0.133}$ & $0.246$ & $0.196$ & $0.530$ & $0.010$ & $0.060$ \\
Pocket2Mol & $0.338_{\pm 0.129}$ & $0.075_{\pm 0.079}$ & $0.269$ & $0.223$ & $0.460$ & $0.010$ & $0.030$ \\
PocketFlow & $0.247_{\pm 0.168}$ & $-0.015_{\pm 0.106}$ & $0.251$ & $0.179$ & $0.480$ & $0.010$ & $0.010$ \\
\midrule
\multicolumn{8}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $0.218_{\pm 0.141}$ & $-0.094_{\pm 0.093}$ & $0.072$ & $0.044$ & $0.520$ & $0.000$ & $0.030$ \\
SpecLig & $0.165_{\pm 0.092}$ & $-0.072_{\pm 0.089}$ & $0.084$ & $0.062$ & $0.495$ & $0.000$ & $0.041$ \\
\midrule
\multicolumn{8}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $0.125_{\pm 0.179}$ & $-0.043_{\pm 0.093}$ & $0.078$ & $0.061$ & $0.470$ & $0.000$ & $0.050$ \\
DecompDiff + FKC & $0.098_{\pm 0.102}$ & $-0.063_{\pm 0.152}$ & $0.163$ & $0.102$ & $0.449$ & $0.000$ & $0.020$ \\
DiffSBDD + CFG & $0.269_{\pm 0.186}$ & $-0.108_{\pm 0.123}$ & $0.115$ & $0.069$ & $0.510$ & $0.000$ & $0.020$ \\
DiffSBDD + FKC & $0.302_{\pm 0.197}$ & $-0.096_{\pm 0.129}$ & $0.158$ & $0.109$ & $0.510$ & $0.000$ & $0.031$ \\
TargetDiff + CFG & $0.175_{\pm 0.153}$ & $-0.057_{\pm 0.088}$ & $0.131$ & $0.085$ & $0.469$ & $0.000$ & $0.051$ \\
TargetDiff + FKC & $0.271_{\pm 0.213}$ & $-0.107_{\pm 0.113}$ & $0.064$ & $0.033$ & $0.530$ & $0.000$ & $0.010$ \\
\midrule
\multicolumn{8}{l}{\hlcustom{Purple1}{\texttt{Case: ERK2 (on) / CDK2 (off)}}} \\
\midrule
\multicolumn{8}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $0.257_{\pm 0.152}$ & $0.078_{\pm 0.124}$ & $0.463$ & $0.382$ & $0.490$ & $0.050$ & $0.080$ \\
DiffSBDD & $0.335_{\pm 0.195}$ & $0.069_{\pm 0.127}$ & $0.380$ & $0.317$ & $0.480$ & $0.010$ & $0.020$ \\
TargetDiff & $0.322_{\pm 0.160}$ & $0.080_{\pm 0.146}$ & $0.451$ & $0.384$ & $0.464$ & $0.041$ & $0.083$ \\
MolForm & $0.328_{\pm 0.140}$ & $0.051_{\pm 0.111}$ & $0.318$ & $0.261$ & $0.531$ & $0.010$ & $0.020$ \\
MolSnapper & $0.435_{\pm 0.156}$ & $0.056_{\pm 0.129}$ & $0.362$ & $0.315$ & $0.440$ & $0.020$ & $0.080$ \\
Pocket2Mol & $0.359_{\pm 0.108}$ & $-0.049_{\pm 0.094}$ & $0.121$ & $0.098$ & $0.530$ & $0.000$ & $0.040$ \\
PocketFlow & $0.241_{\pm 0.132}$ & $-0.011_{\pm 0.091}$ & $0.237$ & $0.166$ & $0.440$ & $0.000$ & $0.020$ \\
\midrule
\multicolumn{8}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $0.280_{\pm 0.119}$ & $0.026_{\pm 0.097}$ & $0.293$ & $0.222$ & $0.500$ & $0.010$ & $0.050$ \\
SpecLig & $0.402_{\pm 0.191}$ & $0.071_{\pm 0.137}$ & $0.414$ & $0.344$ & $0.465$ & $0.020$ & $0.071$ \\
\midrule
\multicolumn{8}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $0.236_{\pm 0.153}$ & $0.048_{\pm 0.087}$ & $0.200$ & $0.190$ & $0.420$ & $0.000$ & $0.030$ \\
DecompDiff + FKC & $0.311_{\pm 0.186}$ & $0.061_{\pm 0.121}$ & $0.439$ & $0.363$ & $0.400$ & $0.060$ & $0.080$ \\
DiffSBDD + CFG & $0.491_{\pm 0.222}$ & $0.143_{\pm 0.175}$ & $0.505$ & $0.444$ & $0.489$ & $0.085$ & $0.053$ \\
DiffSBDD + FKC & $0.427_{\pm 0.257}$ & $0.149_{\pm 0.180}$ & $0.521$ & $0.502$ & $0.490$ & $0.112$ & $0.010$ \\
TargetDiff + CFG & $0.380_{\pm 0.186}$ & $0.115_{\pm 0.151}$ & $0.472$ & $0.423$ & $0.430$ & $0.060$ & $0.100$ \\
TargetDiff + FKC & $0.269_{\pm 0.143}$ & $0.046_{\pm 0.149}$ & $0.394$ & $0.338$ & $0.460$ & $0.020$ & $0.090$ \\
\midrule
\multicolumn{8}{l}{\hlcustom{Blue2}{\texttt{Case: DRD2 (on) / HRH1 (off)}}} \\
\midrule
\multicolumn{8}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $0.590_{\pm 0.017}$ & $-0.164_{\pm 0.090}$ & $-0.164$ & $-0.164$ & $0.250$ & $0.000$ & $0.250$ \\
DiffSBDD & $0.357_{\pm 0.183}$ & $-0.259_{\pm 0.128}$ & $0.006$ & $-0.036$ & $0.541$ & $0.000$ & $0.010$ \\
TargetDiff & $0.345_{\pm 0.147}$ & $-0.217_{\pm 0.153}$ & $0.117$ & $0.043$ & $0.540$ & $0.000$ & $0.050$ \\
MolForm & $0.335_{\pm 0.074}$ & $-0.121_{\pm 0.106}$ & $0.090$ & $0.077$ & $0.433$ & $0.000$ & $0.206$ \\
MolSnapper & $0.443_{\pm 0.182}$ & $-0.146_{\pm 0.132}$ & $0.144$ & $0.094$ & $0.490$ & $0.000$ & $0.040$ \\
Pocket2Mol & $0.295_{\pm 0.177}$ & $-0.114_{\pm 0.131}$ & $0.124$ & $0.085$ & $0.590$ & $0.000$ & $0.030$ \\
PocketFlow & $0.322_{\pm 0.182}$ & $-0.114_{\pm 0.120}$ & $0.087$ & $0.056$ & $0.550$ & $0.000$ & $0.030$ \\
\midrule
\multicolumn{8}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $0.397_{\pm 0.166}$ & $-0.109_{\pm 0.137}$ & $0.188$ & $0.146$ & $0.470$ & $0.000$ & $0.050$ \\
SpecLig & $0.279_{\pm 0.128}$ & $-0.229_{\pm 0.131}$ & $0.035$ & $0.003$ & $0.449$ & $0.000$ & $0.071$ \\
\midrule
\multicolumn{8}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $0.259_{\pm 0.097}$ & $-0.253_{\pm 0.064}$ & $-0.114$ & $-0.135$ & $0.560$ & $0.000$ & $0.100$ \\
DecompDiff + FKC & $0.307_{\pm 0.166}$ & $-0.231_{\pm 0.095}$ & $-0.013$ & $-0.056$ & $0.510$ & $0.000$ & $0.020$ \\
DiffSBDD + CFG & $0.403_{\pm 0.186}$ & $-0.161_{\pm 0.133}$ & $0.055$ & $0.035$ & $0.510$ & $0.000$ & $0.010$ \\
DiffSBDD + FKC & $0.367_{\pm 0.167}$ & $-0.162_{\pm 0.125}$ & $0.084$ & $0.052$ & $0.545$ & $0.000$ & $0.040$ \\
TargetDiff + CFG & $0.236_{\pm 0.152}$ & $-0.221_{\pm 0.106}$ & $0.024$ & $-0.018$ & $0.485$ & $0.000$ & $0.040$ \\
TargetDiff + FKC & $0.200_{\pm 0.145}$ & $-0.208_{\pm 0.104}$ & $-0.011$ & $-0.044$ & $0.520$ & $0.000$ & $0.030$ \\
\end{longtable}
\begin{longtable}{lcccccccccc}
\mycaption{\taskBsmall evaluation}{For each method, we report: the mean on-target Vina score $\bar{s}_{\text{on}}$ ($\downarrow$); the worst per-molecule $\bar{\Delta}_{\text{worst-mol}}$ averaged across $T=22$ off-targets (least Selectivity-trained models); the fraction of molecules $\mathrm{SR}_{\tau=0}^{\text{worst-mol}}$ / $\mathrm{SR}_{\tau=1}^{\text{worst-mol}}$ whose worst per-target $\Delta$ is $\geq 0$ / $\geq 1$, respectively; the fraction $\mathrm{R}_{20}$ of ligands whose on-target ranks in the top-20\% across all 23 targets. Additionally, we report the z-score normalized analogues of the corresponding raw metrics, standardized against a reference score distribution: $\bar{s}_{\text{on}}^{z}$, $\bar{\Delta}^{z}$,$\mathrm{SR}_{\tau=0}^{z,\text{avg}}$, $\mathrm{SR}_{\tau=1}^{z,\text{avg}}$, $\mathrm{R}_{20}^{z}$. $\mathrm{SR}_{\tau}^{z,\text{avg}}$ is the panel-average of per-target z-SRs. $\tau=1$ in z-space corresponds to one reference-$\sigma$ margin in the off-target's own scale}

\label{tab:case_study} \\

\toprule
Method &
\makecell{$\bar{s}_{\text{on}}$\\$(\downarrow)$} &
\makecell{$\bar{\Delta}_{\text{worst-mol}}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=0}^{\text{worst-mol}}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=1}^{\text{worst-mol}}$\\$(\uparrow)$} &
\makecell{$\mathrm{R}_{20}$\\$(\uparrow)$} &
\makecell{$\bar{s}_{\text{on}}^{z}$\\$(\downarrow)$} &
\makecell{$\bar{\Delta}^{z}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=0}^{z,\text{avg}}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=1}^{z,\text{avg}}$\\$(\uparrow)$} &
\makecell{$\mathrm{R}_{20}^{\mathrm{z}}$\\$(\uparrow)$} \\
\midrule
\endfirsthead

\toprule
Method &
\makecell{$\bar{s}_{\text{on}}\,(\downarrow)$} &
\makecell{$\bar{\Delta}_{\text{worst-mol}}\,(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=0}^{\text{worst-mol}}\,(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=1}^{\text{worst-mol}}\,(\uparrow)$} &
\makecell{$\mathrm{R}_{20}\,(\uparrow)$} &
\makecell{$\bar{s}_{\text{on}}^{z}\,(\downarrow)$} &
\makecell{$\bar{\Delta}^{z}\,(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=0}^{z,\text{avg}}\,(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=1}^{z,\text{avg}}\,(\uparrow)$} &
\makecell{$\mathrm{R}_{20}^{z}\,(\uparrow)$} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{Continued on next page}
\endfoot

\bottomrule
\endlastfoot

\multicolumn{11}{l}{\hlcustom{Blue1}{\texttt{POI: 5HT1B (priority)}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff &
$-6.73_{\scriptscriptstyle\pm1.69}$ &
$-1.16_{\scriptscriptstyle\pm1.71}$ &
$0.24$ &
$0.02$ &
$0.64$ &
$2.45_{\scriptscriptstyle\pm1.75}$ &
$0.74_{\scriptscriptstyle\pm1.85}$ &
$0.68$ &
$0.44$ &
$0.43$ \\
DiffSBDD &
$-6.83_{\scriptscriptstyle\pm1.76}$ &
$-1.32_{\scriptscriptstyle\pm1.05}$ &
$0.07$ &
$0.00$ &
$0.38$ &
$2.34_{\scriptscriptstyle\pm1.82}$ &
$-0.08_{\scriptscriptstyle\pm1.18}$ &
$0.51$ &
$0.21$ &
$0.21$ \\
TargetDiff &
$-7.21_{\scriptscriptstyle\pm1.53}$ &
$-1.20_{\scriptscriptstyle\pm1.42}$ &
$0.19$ &
$0.04$ &
$0.50$ &
$1.95_{\scriptscriptstyle\pm1.59}$ &
$1.04_{\scriptscriptstyle\pm1.77}$ &
$0.65$ &
$0.41$ &
$0.35$ \\
MolForm &
$-7.00_{\scriptscriptstyle\pm2.64}$ &
$-2.00_{\scriptscriptstyle\pm2.27}$ &
$0.09$ &
$0.02$ &
$0.45$ &
$2.17_{\scriptscriptstyle\pm2.73}$ &
$0.72_{\scriptscriptstyle\pm2.01}$ &
$0.63$ &
$0.40$ &
$0.34$ \\
MolSnapper &
$-7.04_{\scriptscriptstyle\pm1.13}$ &
$-1.43_{\scriptscriptstyle\pm1.00}$ &
$0.03$ &
$0.00$ &
$0.17$ &
$2.13_{\scriptscriptstyle\pm1.17}$ &
$-0.41_{\scriptscriptstyle\pm0.94}$ &
$0.41$ &
$0.10$ &
$0.02$ \\
Pocket2Mol &
$-6.33_{\scriptscriptstyle\pm1.37}$ &
$-1.26_{\scriptscriptstyle\pm0.54}$ &
$0.00$ &
$0.00$ &
$0.01$ &
$2.86_{\scriptscriptstyle\pm1.42}$ &
$-0.76_{\scriptscriptstyle\pm0.48}$ &
$0.31$ &
$0.01$ &
$0.00$ \\
PocketFlow &
$-8.75_{\scriptscriptstyle\pm2.20}$ &
$-1.75_{\scriptscriptstyle\pm1.41}$ &
$0.07$ &
$0.00$ &
$0.27$ &
$0.35_{\scriptscriptstyle\pm2.27}$ &
$0.11_{\scriptscriptstyle\pm1.66}$ &
$0.51$ &
$0.26$ &
$0.26$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN (base) &
$-8.81_{\scriptscriptstyle\pm1.40}$ &
$-1.83_{\scriptscriptstyle\pm1.35}$ &
$0.03$ &
$0.00$ &
$0.38$ &
$0.29_{\scriptscriptstyle\pm1.45}$ &
$0.05_{\scriptscriptstyle\pm1.30}$ &
$0.60$ &
$0.24$ &
$0.26$ \\
SpecLig &
$-8.38_{\scriptscriptstyle\pm2.29}$ &
$-1.85_{\scriptscriptstyle\pm2.01}$ &
$0.12$ &
$0.03$ &
$0.48$ &
$0.74_{\scriptscriptstyle\pm2.37}$ &
$0.88_{\scriptscriptstyle\pm2.16}$ &
$0.62$ &
$0.45$ &
$0.33$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG &
$-6.41_{\scriptscriptstyle\pm1.42}$ &
$-1.07_{\scriptscriptstyle\pm1.20}$ &
$0.19$ &
$0.00$ &
$0.59$ &
$2.78_{\scriptscriptstyle\pm1.48}$ &
$0.46_{\scriptscriptstyle\pm1.30}$ &
$0.63$ &
$0.34$ &
$0.27$ \\
DecompDiff + FKC &
$-7.08_{\scriptscriptstyle\pm1.13}$ &
$-1.99_{\scriptscriptstyle\pm1.14}$ &
$0.01$ &
$0.00$ &
$0.05$ &
$2.08_{\scriptscriptstyle\pm1.17}$ &
$-0.78_{\scriptscriptstyle\pm1.11}$ &
$0.36$ &
$0.06$ &
$0.01$ \\

DecompDiff + CFG (2 off) & $-6.19_{\scriptscriptstyle\pm2.52}$ & $-1.14_{\scriptscriptstyle\pm2.26}$ & $0.28$ & $0.05$ & $0.72$ & $3.01_{\scriptscriptstyle\pm2.61}$ & $1.67_{\scriptscriptstyle\pm2.65}$ & $0.77$ & $0.56$ & $0.54$ \\
DecompDiff + FKC (2 off) & $-5.45_{\scriptscriptstyle\pm1.47}$ & $-0.48_{\scriptscriptstyle\pm1.27}$ & $0.48$ & $0.08$ & $0.68$ & $3.77_{\scriptscriptstyle\pm1.52}$ & $2.48_{\scriptscriptstyle\pm1.18}$ & $0.82$ & $0.69$ & $0.64$ \\
DecompDiff + CFG (3 off) & $-6.64_{\scriptscriptstyle\pm2.10}$ & $-1.02_{\scriptscriptstyle\pm1.68}$ & $0.26$ & $0.05$ & $0.68$ & $2.54_{\scriptscriptstyle\pm2.18}$ & $1.86_{\scriptscriptstyle\pm1.80}$ & $0.78$ & $0.59$ & $0.59$ \\
DecompDiff + FKC (3 off) & $-8.31_{\scriptscriptstyle\pm1.66}$ & $-1.49_{\scriptscriptstyle\pm1.76}$ & $0.13$ & $0.01$ & $0.57$ & $0.81_{\scriptscriptstyle\pm1.72}$ & $0.81_{\scriptscriptstyle\pm1.82}$ & $0.67$ & $0.47$ & $0.44$ \\

DiffSBDD + CFG &
$-8.43_{\scriptscriptstyle\pm1.74}$ &
$-1.41_{\scriptscriptstyle\pm1.40}$ &
$0.10$ &
$0.01$ &
$0.44$ &
$0.69_{\scriptscriptstyle\pm1.80}$ &
$0.40_{\scriptscriptstyle\pm1.62}$ &
$0.58$ &
$0.31$ &
$0.29$ \\
DiffSBDD + FKC &
$-7.36_{\scriptscriptstyle\pm1.43}$ &
$-1.92_{\scriptscriptstyle\pm1.27}$ &
$0.01$ &
$0.00$ &
$0.17$ &
$1.79_{\scriptscriptstyle\pm1.48}$ &
$-0.76_{\scriptscriptstyle\pm1.26}$ &
$0.36$ &
$0.09$ &
$0.07$ \\

DiffSBDD + CFG (2 off) & $-6.37_{\scriptscriptstyle\pm7.86}$ & $-3.03_{\scriptscriptstyle\pm7.01}$ & $0.04$ & $0.00$ & $0.30$ & $2.82_{\scriptscriptstyle\pm8.14}$ & $-1.09_{\scriptscriptstyle\pm4.36}$ & $0.50$ & $0.18$ & $0.22$ \\
DiffSBDD + FKC (2 off) & $-6.98_{\scriptscriptstyle\pm1.90}$ & $-1.43_{\scriptscriptstyle\pm1.04}$ & $0.04$ & $0.00$ & $0.22$ & $2.19_{\scriptscriptstyle\pm1.97}$ & $-0.17_{\scriptscriptstyle\pm1.45}$ & $0.43$ & $0.18$ & $0.15$ \\
DiffSBDD + CFG (3 off) & $-7.80_{\scriptscriptstyle\pm1.66}$ & $-1.60_{\scriptscriptstyle\pm1.48}$ & $0.10$ & $0.00$ & $0.23$ & $1.33_{\scriptscriptstyle\pm1.71}$ & $0.44_{\scriptscriptstyle\pm2.13}$ & $0.49$ & $0.25$ & $0.17$ \\
DiffSBDD + FKC (3 off) & $-7.18_{\scriptscriptstyle\pm2.10}$ & $-2.01_{\scriptscriptstyle\pm2.13}$ & $0.13$ & $0.04$ & $0.24$ & $1.98_{\scriptscriptstyle\pm2.17}$ & $0.48_{\scriptscriptstyle\pm2.53}$ & $0.49$ & $0.27$ & $0.18$ \\

TargetDiff + CFG &
$-5.34_{\scriptscriptstyle\pm2.56}$ &
$-1.27_{\scriptscriptstyle\pm1.95}$ &
$0.21$ &
$0.01$ &
$0.58$ &
$3.89_{\scriptscriptstyle\pm2.66}$ &
$0.95_{\scriptscriptstyle\pm1.62}$ &
$0.67$ &
$0.45$ &
$0.32$ \\
TargetDiff + FKC &
$-6.55_{\scriptscriptstyle\pm1.77}$ &
$-1.47_{\scriptscriptstyle\pm1.40}$ &
$0.09$ &
$0.00$ &
$0.46$ &
$2.63_{\scriptscriptstyle\pm1.84}$ &
$0.16_{\scriptscriptstyle\pm1.35}$ &
$0.58$ &
$0.30$ &
$0.22$ \\

TargetDiff + CFG (2 off) & $-3.95_{\scriptscriptstyle\pm4.52}$ & $-3.51_{\scriptscriptstyle\pm4.04}$ & $0.00$ & $0.00$ & $0.42$ & $5.33_{\scriptscriptstyle\pm4.69}$ & $0.48_{\scriptscriptstyle\pm3.47}$ & $0.56$ & $0.44$ & $0.16$ \\
TargetDiff + FKC (2 off) & $-5.21_{\scriptscriptstyle\pm3.65}$ & $-3.39_{\scriptscriptstyle\pm3.70}$ & $0.20$ & $0.00$ & $0.40$ & $4.02_{\scriptscriptstyle\pm3.78}$ & $2.03_{\scriptscriptstyle\pm2.36}$ & $0.66$ & $0.56$ & $0.20$ \\
TargetDiff + CFG (3 off) & $-4.25_{\scriptscriptstyle\pm2.91}$ & $-2.11_{\scriptscriptstyle\pm2.35}$ & $0.14$ & $0.01$ & $0.33$ & $5.01_{\scriptscriptstyle\pm3.01}$ & $1.40_{\scriptscriptstyle\pm1.93}$ & $0.63$ & $0.46$ & $0.17$ \\
TargetDiff + FKC (3 off) & $-3.98_{\scriptscriptstyle\pm3.44}$ & $-2.24_{\scriptscriptstyle\pm2.70}$ & $0.16$ & $0.03$ & $0.59$ & $5.29_{\scriptscriptstyle\pm3.56}$ & $1.18_{\scriptscriptstyle\pm2.06}$ & $0.69$ & $0.51$ & $0.30$ \\

\midrule
\multicolumn{11}{l}{\hlcustom{Pink1}{\texttt{POI: PARP1 (priority)}}} \\
\midrule

\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff &
$-6.54_{\scriptscriptstyle\pm0.74}$ &
$-1.40_{\scriptscriptstyle\pm0.46}$ &
$0.00$ &
$0.00$ &
$0.08$ &
$2.69_{\scriptscriptstyle\pm0.78}$ &
$-0.70_{\scriptscriptstyle\pm0.45}$ &
$0.29$ &
$0.03$ &
$0.00$ \\
DiffSBDD &
$-7.86_{\scriptscriptstyle\pm1.71}$ &
$-0.87_{\scriptscriptstyle\pm0.76}$ &
$0.15$ &
$0.03$ &
$0.41$ &
$1.30_{\scriptscriptstyle\pm1.80}$ &
$0.41_{\scriptscriptstyle\pm1.16}$ &
$0.62$ &
$0.27$ &
$0.27$ \\
TargetDiff &
$-7.68_{\scriptscriptstyle\pm1.34}$ &
$-0.74_{\scriptscriptstyle\pm0.90}$ &
$0.17$ &
$0.04$ &
$0.60$ &
$1.49_{\scriptscriptstyle\pm1.41}$ &
$0.96_{\scriptscriptstyle\pm1.58}$ &
$0.68$ &
$0.37$ &
$0.43$ \\
MolForm &
$-8.44_{\scriptscriptstyle\pm1.47}$ &
$-1.30_{\scriptscriptstyle\pm1.09}$ &
$0.12$ &
$0.03$ &
$0.45$ &
$0.68_{\scriptscriptstyle\pm1.55}$ &
$1.11_{\scriptscriptstyle\pm2.22}$ &
$0.62$ &
$0.35$ &
$0.27$ \\
MolSnapper &
$-8.80_{\scriptscriptstyle\pm1.31}$ &
$-1.28_{\scriptscriptstyle\pm0.66}$ &
$0.05$ &
$0.01$ &
$0.28$ &
$0.30_{\scriptscriptstyle\pm1.38}$ &
$0.23_{\scriptscriptstyle\pm0.81}$ &
$0.57$ &
$0.19$ &
$0.18$ \\
Pocket2Mol &
$-6.58_{\scriptscriptstyle\pm0.66}$ &
$-0.42_{\scriptscriptstyle\pm0.30}$ &
$0.07$ &
$0.00$ &
$0.47$ &
$2.65_{\scriptscriptstyle\pm0.69}$ &
$-0.28_{\scriptscriptstyle\pm0.31}$ &
$0.57$ &
$0.08$ &
$0.00$ \\
PocketFlow &
$-8.30_{\scriptscriptstyle\pm1.99}$ &
$-1.42_{\scriptscriptstyle\pm0.86}$ &
$0.06$ &
$0.01$ &
$0.18$ &
$0.83_{\scriptscriptstyle\pm2.11}$ &
$0.04_{\scriptscriptstyle\pm1.19}$ &
$0.44$ &
$0.18$ &
$0.11$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN (base) &
$-9.93_{\scriptscriptstyle\pm0.72}$ &
$-0.67_{\scriptscriptstyle\pm0.85}$ &
$0.23$ &
$0.03$ &
$0.77$ &
$-0.89_{\scriptscriptstyle\pm0.77}$ &
$1.33_{\scriptscriptstyle\pm0.71}$ &
$0.84$ &
$0.51$ &
$0.63$ \\
SpecLig &
$-10.36_{\scriptscriptstyle\pm1.19}$ &
$-0.85_{\scriptscriptstyle\pm1.06}$ &
$0.16$ &
$0.05$ &
$0.70$ &
$-1.34_{\scriptscriptstyle\pm1.25}$ &
$1.61_{\scriptscriptstyle\pm1.18}$ &
$0.79$ &
$0.53$ &
$0.57$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG &
$-6.91_{\scriptscriptstyle\pm1.25}$ &
$-0.38_{\scriptscriptstyle\pm0.75}$ &
$0.31$ &
$0.02$ &
$0.80$ &
$2.30_{\scriptscriptstyle\pm1.32}$ &
$0.79_{\scriptscriptstyle\pm0.72}$ &
$0.76$ &
$0.39$ &
$0.42$ \\
DecompDiff + FKC &
$-6.98_{\scriptscriptstyle\pm0.82}$ &
$-0.74_{\scriptscriptstyle\pm0.75}$ &
$0.17$ &
$0.01$ &
$0.58$ &
$2.22_{\scriptscriptstyle\pm0.87}$ &
$0.48_{\scriptscriptstyle\pm0.89}$ &
$0.62$ &
$0.29$ &
$0.29$ \\

DecompDiff + CFG (2 off) & $-7.37_{\scriptscriptstyle\pm0.89}$ & $-1.32_{\scriptscriptstyle\pm0.50}$ & $0.01$ & $0.00$ & $0.11$ & $1.81_{\scriptscriptstyle\pm0.93}$ & $-0.34_{\scriptscriptstyle\pm0.48}$ & $0.39$ & $0.06$ & $0.01$ \\
DecompDiff + FKC (2 off) & $-7.18_{\scriptscriptstyle\pm0.80}$ & $-1.70_{\scriptscriptstyle\pm0.44}$ & $0.00$ & $0.00$ & $0.00$ & $2.02_{\scriptscriptstyle\pm0.84}$ & $-0.84_{\scriptscriptstyle\pm0.30}$ & $0.21$ & $0.01$ & $0.00$ \\
DecompDiff + CFG (3 off) & $-7.14_{\scriptscriptstyle\pm0.89}$ & $-1.27_{\scriptscriptstyle\pm0.52}$ & $0.01$ & $0.00$ & $0.16$ & $2.06_{\scriptscriptstyle\pm0.94}$ & $-0.35_{\scriptscriptstyle\pm0.50}$ & $0.41$ & $0.07$ & $0.02$ \\
DecompDiff + FKC (3 off) & $-6.81_{\scriptscriptstyle\pm1.11}$ & $-1.21_{\scriptscriptstyle\pm0.39}$ & $0.01$ & $0.00$ & $0.07$ & $2.41_{\scriptscriptstyle\pm1.17}$ & $-0.39_{\scriptscriptstyle\pm0.39}$ & $0.40$ & $0.07$ & $0.00$ \\

DiffSBDD + CFG &
$-8.37_{\scriptscriptstyle\pm1.93}$ &
$-0.65_{\scriptscriptstyle\pm0.93}$ &
$0.30$ &
$0.02$ &
$0.65$ &
$0.76_{\scriptscriptstyle\pm2.04}$ &
$2.34_{\scriptscriptstyle\pm2.33}$ &
$0.76$ &
$0.51$ &
$0.43$ \\
DiffSBDD + FKC &
$-9.24_{\scriptscriptstyle\pm1.42}$ &
$-1.02_{\scriptscriptstyle\pm0.92}$ &
$0.13$ &
$0.03$ &
$0.50$ &
$-0.16_{\scriptscriptstyle\pm1.50}$ &
$0.85_{\scriptscriptstyle\pm1.19}$ &
$0.69$ &
$0.35$ &
$0.33$ \\

DiffSBDD + CFG (2 off) & $-8.90_{\scriptscriptstyle\pm1.75}$ & $-0.57_{\scriptscriptstyle\pm1.02}$ & $0.31$ & $0.07$ & $0.57$ & $0.20_{\scriptscriptstyle\pm1.85}$ & $1.60_{\scriptscriptstyle\pm2.11}$ & $0.68$ & $0.44$ & $0.42$ \\
DiffSBDD + FKC (2 off) & $-9.37_{\scriptscriptstyle\pm1.99}$ & $-0.41_{\scriptscriptstyle\pm0.97}$ & $0.34$ & $0.08$ & $0.76$ & $-0.29_{\scriptscriptstyle\pm2.10}$ & $1.79_{\scriptscriptstyle\pm1.80}$ & $0.75$ & $0.54$ & $0.58$ \\
DiffSBDD + CFG (3 off) & $-9.12_{\scriptscriptstyle\pm1.89}$ & $-0.59_{\scriptscriptstyle\pm1.01}$ & $0.28$ & $0.08$ & $0.66$ & $-0.03_{\scriptscriptstyle\pm1.99}$ & $2.27_{\scriptscriptstyle\pm2.13}$ & $0.78$ & $0.55$ & $0.54$ \\
DiffSBDD + FKC (3 off) & $-9.65_{\scriptscriptstyle\pm1.27}$ & $-0.73_{\scriptscriptstyle\pm0.97}$ & $0.24$ & $0.05$ & $0.59$ & $-0.59_{\scriptscriptstyle\pm1.34}$ & $1.31_{\scriptscriptstyle\pm1.46}$ & $0.74$ & $0.42$ & $0.47$ \\

TargetDiff + CFG &
$-6.37_{\scriptscriptstyle\pm1.69}$ &
$-0.46_{\scriptscriptstyle\pm1.02}$ &
$0.38$ &
$0.05$ &
$0.70$ &
$2.87_{\scriptscriptstyle\pm1.78}$ &
$2.09_{\scriptscriptstyle\pm1.99}$ &
$0.77$ &
$0.53$ &
$0.48$ \\
TargetDiff + FKC &
$-7.49_{\scriptscriptstyle\pm1.44}$ &
$-0.35_{\scriptscriptstyle\pm0.98}$ &
$0.36$ &
$0.07$ &
$0.80$ &
$1.69_{\scriptscriptstyle\pm1.52}$ &
$1.75_{\scriptscriptstyle\pm1.50}$ &
$0.80$ &
$0.53$ &
$0.55$ \\

TargetDiff + CFG (2 off) & $-5.95_{\scriptscriptstyle\pm1.62}$ & $-0.26_{\scriptscriptstyle\pm1.05}$ & $0.42$ & $0.08$ & $0.86$ & $3.31_{\scriptscriptstyle\pm1.71}$ & $4.03_{\scriptscriptstyle\pm3.60}$ & $0.83$ & $0.64$ & $0.56$ \\
TargetDiff + FKC (2 off) & $-5.97_{\scriptscriptstyle\pm1.44}$ & $-0.39_{\scriptscriptstyle\pm0.75}$ & $0.25$ & $0.00$ & $0.78$ & $3.29_{\scriptscriptstyle\pm1.52}$ & $3.04_{\scriptscriptstyle\pm3.01}$ & $0.81$ & $0.56$ & $0.44$ \\
TargetDiff + CFG (3 off) & $-7.07_{\scriptscriptstyle\pm1.34}$ & $0.17_{\scriptscriptstyle\pm0.92}$ & $0.64$ & $0.18$ & $0.91$ & $2.13_{\scriptscriptstyle\pm1.42}$ & $4.33_{\scriptscriptstyle\pm2.89}$ & $0.90$ & $0.73$ & $0.79$ \\
TargetDiff + FKC (3 off) & $-5.90_{\scriptscriptstyle\pm2.35}$ & $-0.52_{\scriptscriptstyle\pm0.96}$ & $0.40$ & $0.00$ & $0.90$ & $3.36_{\scriptscriptstyle\pm2.48}$ & $5.09_{\scriptscriptstyle\pm2.89}$ & $0.86$ & $0.72$ & $0.70$ \\

\midrule
\multicolumn{11}{l}{\hlcustom{Yellow2}{\texttt{POI: FA7 (priority)}}} \\
\midrule

\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff &
$-5.79_{\scriptscriptstyle\pm0.77}$ &
$-2.36_{\scriptscriptstyle\pm0.74}$ &
$0.00$ &
$0.00$ &
$0.02$ &
$2.54_{\scriptscriptstyle\pm1.13}$ &
$-0.24_{\scriptscriptstyle\pm0.77}$ &
$0.37$ &
$0.12$ &
$0.07$ \\
DiffSBDD &
$-6.41_{\scriptscriptstyle\pm1.01}$ &
$-2.50_{\scriptscriptstyle\pm0.82}$ &
$0.00$ &
$0.00$ &
$0.00$ &
$1.63_{\scriptscriptstyle\pm1.47}$ &
$-0.28_{\scriptscriptstyle\pm0.93}$ &
$0.41$ &
$0.15$ &
$0.09$ \\
TargetDiff &
$-6.78_{\scriptscriptstyle\pm0.94}$ &
$-2.61_{\scriptscriptstyle\pm0.95}$ &
$0.00$ &
$0.00$ &
$0.04$ &
$1.09_{\scriptscriptstyle\pm1.37}$ &
$0.31_{\scriptscriptstyle\pm1.06}$ &
$0.53$ &
$0.27$ &
$0.24$ \\
MolForm &
$-6.22_{\scriptscriptstyle\pm1.04}$ &
$-3.48_{\scriptscriptstyle\pm1.15}$ &
$0.00$ &
$0.00$ &
$0.02$ &
$1.90_{\scriptscriptstyle\pm1.52}$ &
$-0.07_{\scriptscriptstyle\pm2.32}$ &
$0.33$ &
$0.20$ &
$0.06$ \\
MolSnapper &
$-6.79_{\scriptscriptstyle\pm0.97}$ &
$-2.00_{\scriptscriptstyle\pm0.80}$ &
$0.00$ &
$0.00$ &
$0.04$ &
$1.08_{\scriptscriptstyle\pm1.42}$ &
$0.58_{\scriptscriptstyle\pm1.01}$ &
$0.65$ &
$0.34$ &
$0.30$ \\
Pocket2Mol &
$-5.68_{\scriptscriptstyle\pm0.73}$ &
$-1.96_{\scriptscriptstyle\pm0.73}$ &
$0.00$ &
$0.00$ &
$0.01$ &
$2.69_{\scriptscriptstyle\pm1.07}$ &
$-0.68_{\scriptscriptstyle\pm0.64}$ &
$0.37$ &
$0.06$ &
$0.00$ \\
PocketFlow &
$-6.69_{\scriptscriptstyle\pm1.43}$ &
$-2.46_{\scriptscriptstyle\pm1.26}$ &
$0.01$ &
$0.00$ &
$0.02$ &
$1.23_{\scriptscriptstyle\pm2.08}$ &
$-0.09_{\scriptscriptstyle\pm1.09}$ &
$0.49$ &
$0.18$ &
$0.06$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN (base) &
$-8.50_{\scriptscriptstyle\pm0.62}$ &
$-3.62_{\scriptscriptstyle\pm0.73}$ &
$0.00$ &
$0.00$ &
$0.00$ &
$-1.40_{\scriptscriptstyle\pm0.91}$ &
$0.46_{\scriptscriptstyle\pm0.84}$ &
$0.59$ &
$0.29$ &
$0.26$ \\
SpecLig &
$-8.18_{\scriptscriptstyle\pm1.08}$ &
$-2.62_{\scriptscriptstyle\pm0.96}$ &
$0.00$ &
$0.00$ &
$0.05$ &
$-0.94_{\scriptscriptstyle\pm1.57}$ &
$1.53_{\scriptscriptstyle\pm1.49}$ &
$0.78$ &
$0.53$ &
$0.51$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG &
$-5.90_{\scriptscriptstyle\pm1.11}$ &
$-2.25_{\scriptscriptstyle\pm0.80}$ &
$0.00$ &
$0.00$ &
$0.02$ &
$2.38_{\scriptscriptstyle\pm1.62}$ &
$0.33_{\scriptscriptstyle\pm1.12}$ &
$0.47$ &
$0.24$ &
$0.09$ \\
DecompDiff + FKC &
$-6.46_{\scriptscriptstyle\pm0.86}$ &
$-2.34_{\scriptscriptstyle\pm0.62}$ &
$0.00$ &
$0.00$ &
$0.00$ &
$1.55_{\scriptscriptstyle\pm1.26}$ &
$0.03_{\scriptscriptstyle\pm0.77}$ &
$0.51$ &
$0.19$ &
$0.15$ \\

DecompDiff + CFG (2 off) & $-5.48_{\scriptscriptstyle\pm0.93}$ & $-1.85_{\scriptscriptstyle\pm0.82}$ & $0.01$ & $0.00$ & $0.12$ & $2.98_{\scriptscriptstyle\pm1.35}$ & $0.91_{\scriptscriptstyle\pm1.13}$ & $0.61$ & $0.38$ & $0.18$ \\
DecompDiff + FKC (2 off) & $-5.89_{\scriptscriptstyle\pm0.62}$ & $-1.88_{\scriptscriptstyle\pm0.61}$ & $0.00$ & $0.00$ & $0.04$ & $2.39_{\scriptscriptstyle\pm0.90}$ & $0.78_{\scriptscriptstyle\pm1.02}$ & $0.63$ & $0.35$ & $0.31$ \\
DecompDiff + CFG (3 off) & $-5.63_{\scriptscriptstyle\pm1.03}$ & $-1.77_{\scriptscriptstyle\pm0.89}$ & $0.01$ & $0.00$ & $0.11$ & $2.77_{\scriptscriptstyle\pm1.49}$ & $0.97_{\scriptscriptstyle\pm1.57}$ & $0.61$ & $0.37$ & $0.20$ \\
DecompDiff + FKC (3 off) & $-4.28_{\scriptscriptstyle\pm0.67}$ & $-2.02_{\scriptscriptstyle\pm0.58}$ & $0.00$ & $0.00$ & $0.00$ & $4.73_{\scriptscriptstyle\pm0.97}$ & $-0.79_{\scriptscriptstyle\pm0.63}$ & $0.25$ & $0.07$ & $0.00$ \\

DiffSBDD + CFG &
$-7.47_{\scriptscriptstyle\pm0.89}$ &
$-2.77_{\scriptscriptstyle\pm0.79}$ &
$0.00$ &
$0.00$ &
$0.00$ &
$0.09_{\scriptscriptstyle\pm1.30}$ &
$0.70_{\scriptscriptstyle\pm1.05}$ &
$0.64$ &
$0.34$ &
$0.28$ \\
DiffSBDD + FKC &
$-6.95_{\scriptscriptstyle\pm1.32}$ &
$-2.11_{\scriptscriptstyle\pm1.26}$ &
$0.04$ &
$0.00$ &
$0.11$ &
$0.85_{\scriptscriptstyle\pm1.92}$ &
$0.43_{\scriptscriptstyle\pm1.02}$ &
$0.63$ &
$0.33$ &
$0.22$ \\

DiffSBDD + CFG (2 off) & $-7.76_{\scriptscriptstyle\pm0.81}$ & $-3.23_{\scriptscriptstyle\pm0.93}$ & $0.00$ & $0.00$ & $0.00$ & $-0.33_{\scriptscriptstyle\pm1.18}$ & $0.35_{\scriptscriptstyle\pm1.16}$ & $0.54$ & $0.27$ & $0.21$ \\
DiffSBDD + FKC (2 off) & $-7.13_{\scriptscriptstyle\pm1.02}$ & $-2.98_{\scriptscriptstyle\pm0.64}$ & $0.00$ & $0.00$ & $0.00$ & $0.59_{\scriptscriptstyle\pm1.49}$ & $-0.27_{\scriptscriptstyle\pm0.70}$ & $0.39$ & $0.10$ & $0.08$ \\
DiffSBDD + CFG (3 off) & $-7.72_{\scriptscriptstyle\pm1.42}$ & $-2.43_{\scriptscriptstyle\pm1.14}$ & $0.00$ & $0.00$ & $0.13$ & $-0.28_{\scriptscriptstyle\pm2.06}$ & $2.10_{\scriptscriptstyle\pm2.49}$ & $0.73$ & $0.52$ & $0.53$ \\
DiffSBDD + FKC (3 off) & $-7.42_{\scriptscriptstyle\pm0.98}$ & $-2.05_{\scriptscriptstyle\pm1.13}$ & $0.01$ & $0.00$ & $0.02$ & $0.17_{\scriptscriptstyle\pm1.42}$ & $0.88_{\scriptscriptstyle\pm1.31}$ & $0.72$ & $0.37$ & $0.26$ \\

TargetDiff + CFG &
$-5.17_{\scriptscriptstyle\pm1.25}$ &
$-1.96_{\scriptscriptstyle\pm1.03}$ &
$0.00$ &
$0.00$ &
$0.11$ &
$3.44_{\scriptscriptstyle\pm1.82}$ &
$1.27_{\scriptscriptstyle\pm2.23}$ &
$0.58$ &
$0.37$ &
$0.14$ \\
TargetDiff + FKC &
$-5.97_{\scriptscriptstyle\pm1.08}$ &
$-2.32_{\scriptscriptstyle\pm0.94}$ &
$0.00$ &
$0.00$ &
$0.03$ &
$2.27_{\scriptscriptstyle\pm1.57}$ &
$0.48_{\scriptscriptstyle\pm1.44}$ &
$0.51$ &
$0.29$ &
$0.16$ \\

TargetDiff + CFG (2 off) & $-5.40_{\scriptscriptstyle\pm0.95}$ & $-2.65_{\scriptscriptstyle\pm1.01}$ & $0.00$ & $0.00$ & $0.04$ & $3.10_{\scriptscriptstyle\pm1.39}$ & $-0.25_{\scriptscriptstyle\pm1.31}$ & $0.36$ & $0.20$ & $0.11$ \\
TargetDiff + FKC (2 off) & $-5.01_{\scriptscriptstyle\pm1.04}$ & $-2.62_{\scriptscriptstyle\pm1.10}$ & $0.00$ & $0.00$ & $0.20$ & $3.67_{\scriptscriptstyle\pm1.51}$ & $-0.15_{\scriptscriptstyle\pm1.72}$ & $0.41$ & $0.25$ & $0.20$ \\
TargetDiff + CFG (3 off) & $-4.80_{\scriptscriptstyle\pm0.91}$ & $-1.93_{\scriptscriptstyle\pm1.05}$ & $0.02$ & $0.00$ & $0.13$ & $3.97_{\scriptscriptstyle\pm1.32}$ & $1.09_{\scriptscriptstyle\pm2.04}$ & $0.52$ & $0.35$ & $0.11$ \\
TargetDiff + FKC (3 off) & $-4.85_{\scriptscriptstyle\pm1.01}$ & $-2.02_{\scriptscriptstyle\pm0.88}$ & $0.00$ & $0.00$ & $0.17$ & $3.90_{\scriptscriptstyle\pm1.46}$ & $1.85_{\scriptscriptstyle\pm2.88}$ & $0.54$ & $0.39$ & $0.06$ \\

\midrule
\multicolumn{11}{l}{\hlcustom{Purple1}{\texttt{POI: JAK2 (priority)}}} \\
\midrule

\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff &
$-6.68_{\scriptscriptstyle\pm1.31}$ &
$-2.01_{\scriptscriptstyle\pm0.82}$ &
$0.02$ &
$0.00$ &
$0.09$ &
$1.87_{\scriptscriptstyle\pm1.67}$ &
$0.28_{\scriptscriptstyle\pm1.03}$ &
$0.54$ &
$0.23$ &
$0.16$ \\
DiffSBDD &
$-7.09_{\scriptscriptstyle\pm1.38}$ &
$-1.73_{\scriptscriptstyle\pm0.67}$ &
$0.01$ &
$0.00$ &
$0.10$ &
$1.36_{\scriptscriptstyle\pm1.76}$ &
$0.41_{\scriptscriptstyle\pm0.98}$ &
$0.63$ &
$0.27$ &
$0.27$ \\
TargetDiff &
$-7.08_{\scriptscriptstyle\pm1.38}$ &
$-1.85_{\scriptscriptstyle\pm0.85}$ &
$0.02$ &
$0.00$ &
$0.12$ &
$1.36_{\scriptscriptstyle\pm1.76}$ &
$0.30_{\scriptscriptstyle\pm1.18}$ &
$0.58$ &
$0.25$ &
$0.24$ \\
MolForm &
$-7.11_{\scriptscriptstyle\pm1.54}$ &
$-2.06_{\scriptscriptstyle\pm0.94}$ &
$0.04$ &
$0.00$ &
$0.11$ &
$1.33_{\scriptscriptstyle\pm1.96}$ &
$0.67_{\scriptscriptstyle\pm1.15}$ &
$0.59$ &
$0.33$ &
$0.17$ \\
MolSnapper &
$-6.90_{\scriptscriptstyle\pm0.85}$ &
$-1.79_{\scriptscriptstyle\pm0.57}$ &
$0.00$ &
$0.00$ &
$0.00$ &
$1.59_{\scriptscriptstyle\pm1.08}$ &
$-0.23_{\scriptscriptstyle\pm0.51}$ &
$0.48$ &
$0.08$ &
$0.05$ \\
Pocket2Mol &
$-6.75_{\scriptscriptstyle\pm0.67}$ &
$-1.28_{\scriptscriptstyle\pm0.33}$ &
$0.00$ &
$0.00$ &
$0.00$ &
$1.78_{\scriptscriptstyle\pm0.85}$ &
$-0.15_{\scriptscriptstyle\pm0.40}$ &
$0.58$ &
$0.09$ &
$0.02$ \\
PocketFlow &
$-7.38_{\scriptscriptstyle\pm1.81}$ &
$-1.95_{\scriptscriptstyle\pm0.88}$ &
$0.00$ &
$0.00$ &
$0.01$ &
$0.98_{\scriptscriptstyle\pm2.31}$ &
$0.09_{\scriptscriptstyle\pm1.06}$ &
$0.54$ &
$0.19$ &
$0.19$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN (base) &
$-9.11_{\scriptscriptstyle\pm0.82}$ &
$-2.34_{\scriptscriptstyle\pm0.74}$ &
$0.00$ &
$0.00$ &
$0.04$ &
$-1.22_{\scriptscriptstyle\pm1.04}$ &
$0.95_{\scriptscriptstyle\pm0.69}$ &
$0.75$ &
$0.41$ &
$0.44$ \\
SpecLig &
$-8.11_{\scriptscriptstyle\pm0.95}$ &
$-2.03_{\scriptscriptstyle\pm0.67}$ &
$0.00$ &
$0.00$ &
$0.05$ &
$0.06_{\scriptscriptstyle\pm1.21}$ &
$0.66_{\scriptscriptstyle\pm0.93}$ &
$0.68$ &
$0.31$ &
$0.36$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG &
$-6.88_{\scriptscriptstyle\pm1.18}$ &
$-1.70_{\scriptscriptstyle\pm0.59}$ &
$0.00$ &
$0.00$ &
$0.01$ &
$1.61_{\scriptscriptstyle\pm1.50}$ &
$-0.04_{\scriptscriptstyle\pm0.71}$ &
$0.53$ &
$0.15$ &
$0.12$ \\
DecompDiff + FKC &
$-6.52_{\scriptscriptstyle\pm0.85}$ &
$-1.46_{\scriptscriptstyle\pm0.39}$ &
$0.00$ &
$0.00$ &
$0.00$ &
$2.08_{\scriptscriptstyle\pm1.08}$ &
$-0.20_{\scriptscriptstyle\pm0.37}$ &
$0.52$ &
$0.10$ &
$0.01$ \\

DecompDiff + CFG (2 off) & $-7.31_{\scriptscriptstyle\pm1.67}$ & $-1.42_{\scriptscriptstyle\pm0.97}$ & $0.06$ & $0.00$ & $0.36$ & $1.07_{\scriptscriptstyle\pm2.13}$ & $2.09_{\scriptscriptstyle\pm1.69}$ & $0.76$ & $0.55$ & $0.48$ \\
DecompDiff + FKC (2 off) & $-6.10_{\scriptscriptstyle\pm1.11}$ & $-1.39_{\scriptscriptstyle\pm0.82}$ & $0.01$ & $0.00$ & $0.48$ & $2.61_{\scriptscriptstyle\pm1.41}$ & $2.20_{\scriptscriptstyle\pm1.40}$ & $0.74$ & $0.60$ & $0.45$ \\
DecompDiff + CFG (3 off) & $-7.16_{\scriptscriptstyle\pm1.73}$ & $-1.50_{\scriptscriptstyle\pm0.96}$ & $0.07$ & $0.00$ & $0.32$ & $1.26_{\scriptscriptstyle\pm2.21}$ & $1.73_{\scriptscriptstyle\pm1.63}$ & $0.73$ & $0.52$ & $0.42$ \\
DecompDiff + FKC (3 off) & $-6.91_{\scriptscriptstyle\pm1.03}$ & $-1.41_{\scriptscriptstyle\pm1.23}$ & $0.09$ & $0.00$ & $0.47$ & $1.58_{\scriptscriptstyle\pm1.31}$ & $2.98_{\scriptscriptstyle\pm1.21}$ & $0.80$ & $0.68$ & $0.50$ \\

DiffSBDD + CFG &
$-7.59_{\scriptscriptstyle\pm2.07}$ &
$-2.01_{\scriptscriptstyle\pm1.14}$ &
$0.04$ &
$0.00$ &
$0.26$ &
$0.72_{\scriptscriptstyle\pm2.64}$ &
$3.02_{\scriptscriptstyle\pm2.52}$ &
$0.72$ &
$0.57$ &
$0.31$ \\
DiffSBDD + FKC &
$-8.74_{\scriptscriptstyle\pm1.64}$ &
$-1.88_{\scriptscriptstyle\pm1.01}$ &
$0.02$ &
$0.00$ &
$0.23$ &
$-0.74_{\scriptscriptstyle\pm2.09}$ &
$1.86_{\scriptscriptstyle\pm1.58}$ &
$0.79$ &
$0.57$ &
$0.58$ \\

DiffSBDD + CFG (2 off) & $-9.41_{\scriptscriptstyle\pm1.14}$ & $-2.14_{\scriptscriptstyle\pm0.88}$ & $0.00$ & $0.00$ & $0.10$ & $-1.59_{\scriptscriptstyle\pm1.45}$ & $1.43_{\scriptscriptstyle\pm1.07}$ & $0.81$ & $0.53$ & $0.57$ \\
DiffSBDD + FKC (2 off) & $-9.00_{\scriptscriptstyle\pm0.82}$ & $-1.97_{\scriptscriptstyle\pm0.75}$ & $0.00$ & $0.00$ & $0.09$ & $-1.07_{\scriptscriptstyle\pm1.04}$ & $0.83_{\scriptscriptstyle\pm0.76}$ & $0.80$ & $0.39$ & $0.62$ \\
DiffSBDD + CFG (3 off) & $-9.25_{\scriptscriptstyle\pm1.31}$ & $-1.81_{\scriptscriptstyle\pm0.93}$ & $0.03$ & $0.01$ & $0.20$ & $-1.40_{\scriptscriptstyle\pm1.67}$ & $1.54_{\scriptscriptstyle\pm1.15}$ & $0.83$ & $0.53$ & $0.61$ \\
DiffSBDD + FKC (3 off) & $-8.97_{\scriptscriptstyle\pm1.32}$ & $-1.90_{\scriptscriptstyle\pm0.97}$ & $0.01$ & $0.00$ & $0.21$ & $-1.03_{\scriptscriptstyle\pm1.69}$ & $1.62_{\scriptscriptstyle\pm1.27}$ & $0.80$ & $0.55$ & $0.55$ \\

TargetDiff + CFG &
$-4.69_{\scriptscriptstyle\pm1.90}$ &
$-2.02_{\scriptscriptstyle\pm1.16}$ &
$0.01$ &
$0.00$ &
$0.11$ &
$4.41_{\scriptscriptstyle\pm2.42}$ &
$0.34_{\scriptscriptstyle\pm1.52}$ &
$0.49$ &
$0.31$ &
$0.11$ \\
TargetDiff + FKC &
$-5.56_{\scriptscriptstyle\pm1.67}$ &
$-2.04_{\scriptscriptstyle\pm0.97}$ &
$0.02$ &
$0.00$ &
$0.10$ &
$3.30_{\scriptscriptstyle\pm2.12}$ &
$-0.07_{\scriptscriptstyle\pm1.16}$ &
$0.45$ &
$0.23$ &
$0.12$ \\

TargetDiff + CFG (2 off) & $-4.00_{\scriptscriptstyle\pm1.90}$ & $-2.00_{\scriptscriptstyle\pm1.17}$ & $0.00$ & $0.00$ & $0.16$ & $5.28_{\scriptscriptstyle\pm2.42}$ & $1.35_{\scriptscriptstyle\pm1.62}$ & $0.56$ & $0.45$ & $0.05$ \\
TargetDiff + FKC (2 off) & $-4.29_{\scriptscriptstyle\pm1.78}$ & $-2.13_{\scriptscriptstyle\pm1.14}$ & $0.03$ & $0.00$ & $0.04$ & $4.91_{\scriptscriptstyle\pm2.27}$ & $0.54_{\scriptscriptstyle\pm1.51}$ & $0.47$ & $0.33$ & $0.04$ \\
TargetDiff + CFG (3 off) & $-4.32_{\scriptscriptstyle\pm2.33}$ & $-2.08_{\scriptscriptstyle\pm1.30}$ & $0.00$ & $0.00$ & $0.17$ & $4.87_{\scriptscriptstyle\pm2.96}$ & $1.18_{\scriptscriptstyle\pm1.91}$ & $0.58$ & $0.41$ & $0.17$ \\
TargetDiff + FKC (3 off) & $-4.18_{\scriptscriptstyle\pm1.93}$ & $-2.26_{\scriptscriptstyle\pm1.26}$ & $0.00$ & $0.00$ & $0.11$ & $5.05_{\scriptscriptstyle\pm2.45}$ & $0.52_{\scriptscriptstyle\pm1.70}$ & $0.50$ & $0.35$ & $0.08$ \\

\midrule
\multicolumn{11}{l}{\hlcustom{Blue2}{\texttt{POI: BRAF (priority)}}} \\
\midrule

\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff &
$-7.09_{\scriptscriptstyle\pm1.61}$ &
$-1.29_{\scriptscriptstyle\pm0.67}$ &
$0.01$ &
$0.00$ &
$0.27$ &
$2.22_{\scriptscriptstyle\pm1.75}$ &
$-0.21_{\scriptscriptstyle\pm0.77}$ &
$0.45$ &
$0.14$ &
$0.08$ \\
DiffSBDD &
$-7.87_{\scriptscriptstyle\pm1.50}$ &
$-1.39_{\scriptscriptstyle\pm0.90}$ &
$0.03$ &
$0.00$ &
$0.23$ &
$1.37_{\scriptscriptstyle\pm1.63}$ &
$-0.10_{\scriptscriptstyle\pm0.90}$ &
$0.43$ &
$0.15$ &
$0.09$ \\
TargetDiff &
$-7.90_{\scriptscriptstyle\pm1.45}$ &
$-1.37_{\scriptscriptstyle\pm0.69}$ &
$0.01$ &
$0.00$ &
$0.26$ &
$1.34_{\scriptscriptstyle\pm1.58}$ &
$0.28_{\scriptscriptstyle\pm0.80}$ &
$0.52$ &
$0.23$ &
$0.10$ \\
MolForm &
$-7.56_{\scriptscriptstyle\pm2.03}$ &
$-1.38_{\scriptscriptstyle\pm0.98}$ &
$0.07$ &
$0.00$ &
$0.36$ &
$1.72_{\scriptscriptstyle\pm2.22}$ &
$1.23_{\scriptscriptstyle\pm2.63}$ &
$0.62$ &
$0.36$ &
$0.18$ \\
MolSnapper &
$-8.73_{\scriptscriptstyle\pm1.08}$ &
$-1.20_{\scriptscriptstyle\pm0.76}$ &
$0.00$ &
$0.00$ &
$0.25$ &
$0.44_{\scriptscriptstyle\pm1.18}$ &
$0.06_{\scriptscriptstyle\pm0.65}$ &
$0.54$ &
$0.15$ &
$0.09$ \\
Pocket2Mol &
$-8.49_{\scriptscriptstyle\pm1.27}$ &
$-0.68_{\scriptscriptstyle\pm0.50}$ &
$0.06$ &
$0.00$ &
$0.45$ &
$0.69_{\scriptscriptstyle\pm1.39}$ &
$0.20_{\scriptscriptstyle\pm0.66}$ &
$0.64$ &
$0.20$ &
$0.21$ \\
PocketFlow &
$-8.93_{\scriptscriptstyle\pm1.93}$ &
$-1.00_{\scriptscriptstyle\pm0.84}$ &
$0.05$ &
$0.00$ &
$0.45$ &
$0.22_{\scriptscriptstyle\pm2.10}$ &
$0.57_{\scriptscriptstyle\pm1.00}$ &
$0.67$ &
$0.29$ &
$0.20$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN (base) &
$-10.03_{\scriptscriptstyle\pm1.01}$ &
$-1.15_{\scriptscriptstyle\pm0.98}$ &
$0.13$ &
$0.02$ &
$0.48$ &
$-0.98_{\scriptscriptstyle\pm1.10}$ &
$1.02_{\scriptscriptstyle\pm0.92}$ &
$0.71$ &
$0.47$ &
$0.35$ \\
SpecLig &
$-8.98_{\scriptscriptstyle\pm1.42}$ &
$-1.47_{\scriptscriptstyle\pm0.99}$ &
$0.07$ &
$0.00$ &
$0.35$ &
$0.16_{\scriptscriptstyle\pm1.55}$ &
$0.68_{\scriptscriptstyle\pm1.10}$ &
$0.61$ &
$0.33$ &
$0.23$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG &
$-6.27_{\scriptscriptstyle\pm1.44}$ &
$-1.64_{\scriptscriptstyle\pm0.83}$ &
$0.02$ &
$0.00$ &
$0.14$ &
$3.11_{\scriptscriptstyle\pm1.57}$ &
$-0.42_{\scriptscriptstyle\pm0.69}$ &
$0.35$ &
$0.15$ &
$0.03$ \\
DecompDiff + FKC &
$-8.10_{\scriptscriptstyle\pm1.10}$ &
$-1.40_{\scriptscriptstyle\pm0.73}$ &
$0.03$ &
$0.00$ &
$0.24$ &
$1.12_{\scriptscriptstyle\pm1.20}$ &
$-0.09_{\scriptscriptstyle\pm0.72}$ &
$0.45$ &
$0.15$ &
$0.11$ \\

DecompDiff + CFG (2 off) & $-7.28_{\scriptscriptstyle\pm1.76}$ & $-1.13_{\scriptscriptstyle\pm0.74}$ & $0.05$ & $0.02$ & $0.36$ & $2.02_{\scriptscriptstyle\pm1.92}$ & $0.18_{\scriptscriptstyle\pm0.89}$ & $0.51$ & $0.23$ & $0.13$ \\
DecompDiff + FKC (2 off) & $-8.27_{\scriptscriptstyle\pm1.72}$ & $-1.24_{\scriptscriptstyle\pm0.39}$ & $0.00$ & $0.00$ & $0.08$ & $0.94_{\scriptscriptstyle\pm1.87}$ & $-0.07_{\scriptscriptstyle\pm0.54}$ & $0.55$ & $0.09$ & $0.15$ \\
DecompDiff + CFG (3 off) & $-7.22_{\scriptscriptstyle\pm1.68}$ & $-1.29_{\scriptscriptstyle\pm0.75}$ & $0.05$ & $0.00$ & $0.29$ & $2.09_{\scriptscriptstyle\pm1.83}$ & $0.11_{\scriptscriptstyle\pm0.89}$ & $0.49$ & $0.21$ & $0.15$ \\
DecompDiff + FKC (3 off) & $-7.66_{\scriptscriptstyle\pm1.26}$ & $-1.23_{\scriptscriptstyle\pm1.02}$ & $0.10$ & $0.01$ & $0.41$ & $1.60_{\scriptscriptstyle\pm1.38}$ & $0.50_{\scriptscriptstyle\pm0.97}$ & $0.58$ & $0.33$ & $0.23$ \\

DiffSBDD + CFG &
$-8.65_{\scriptscriptstyle\pm1.51}$ &
$-1.16_{\scriptscriptstyle\pm0.81}$ &
$0.03$ &
$0.00$ &
$0.41$ &
$0.52_{\scriptscriptstyle\pm1.65}$ &
$1.06_{\scriptscriptstyle\pm1.45}$ &
$0.66$ &
$0.34$ &
$0.19$ \\
DiffSBDD + FKC &
$-8.00_{\scriptscriptstyle\pm2.02}$ &
$-0.99_{\scriptscriptstyle\pm0.64}$ &
$0.04$ &
$0.00$ &
$0.28$ &
$1.23_{\scriptscriptstyle\pm2.20}$ &
$0.05_{\scriptscriptstyle\pm0.95}$ &
$0.53$ &
$0.17$ &
$0.20$ \\

DiffSBDD + CFG (2 off) & $-8.00_{\scriptscriptstyle\pm2.26}$ & $-0.86_{\scriptscriptstyle\pm0.68}$ & $0.06$ & $0.00$ & $0.42$ & $1.23_{\scriptscriptstyle\pm2.47}$ & $0.74_{\scriptscriptstyle\pm1.57}$ & $0.61$ & $0.32$ & $0.24$ \\
DiffSBDD + FKC (2 off) & $-7.20_{\scriptscriptstyle\pm1.92}$ & $-0.80_{\scriptscriptstyle\pm0.48}$ & $0.01$ & $0.00$ & $0.34$ & $2.11_{\scriptscriptstyle\pm2.09}$ & $-0.21_{\scriptscriptstyle\pm0.84}$ & $0.52$ & $0.14$ & $0.09$ \\
DiffSBDD + CFG (3 off) & $-9.91_{\scriptscriptstyle\pm1.03}$ & $-1.01_{\scriptscriptstyle\pm0.85}$ & $0.11$ & $0.01$ & $0.60$ & $-0.85_{\scriptscriptstyle\pm1.12}$ & $0.92_{\scriptscriptstyle\pm0.80}$ & $0.74$ & $0.41$ & $0.47$ \\
DiffSBDD + FKC (3 off) & $-9.30_{\scriptscriptstyle\pm1.45}$ & $-0.71_{\scriptscriptstyle\pm0.67}$ & $0.15$ & $0.00$ & $0.58$ & $-0.18_{\scriptscriptstyle\pm1.58}$ & $0.66_{\scriptscriptstyle\pm0.72}$ & $0.75$ & $0.34$ & $0.34$ \\

TargetDiff + CFG &
$-5.21_{\scriptscriptstyle\pm1.60}$ &
$-1.43_{\scriptscriptstyle\pm0.80}$ &
$0.00$ &
$0.00$ &
$0.29$ &
$4.28_{\scriptscriptstyle\pm1.75}$ &
$0.64_{\scriptscriptstyle\pm1.38}$ &
$0.51$ &
$0.31$ &
$0.02$ \\
TargetDiff + FKC &
$-6.64_{\scriptscriptstyle\pm1.70}$ &
$-1.48_{\scriptscriptstyle\pm0.71}$ &
$0.02$ &
$0.00$ &
$0.26$ &
$2.71_{\scriptscriptstyle\pm1.85}$ &
$-0.06_{\scriptscriptstyle\pm0.95}$ &
$0.44$ &
$0.18$ &
$0.07$ \\

TargetDiff + CFG (2 off) & $-4.85_{\scriptscriptstyle\pm1.73}$ & $-1.46_{\scriptscriptstyle\pm0.91}$ & $0.00$ & $0.00$ & $0.26$ & $4.66_{\scriptscriptstyle\pm1.88}$ & $1.81_{\scriptscriptstyle\pm2.59}$ & $0.59$ & $0.42$ & $0.07$ \\
TargetDiff + FKC (2 off) & $-4.63_{\scriptscriptstyle\pm1.41}$ & $-1.60_{\scriptscriptstyle\pm0.81}$ & $0.03$ & $0.00$ & $0.24$ & $4.90_{\scriptscriptstyle\pm1.54}$ & $1.58_{\scriptscriptstyle\pm1.95}$ & $0.56$ & $0.43$ & $0.08$ \\
TargetDiff + CFG (3 off) & $-4.85_{\scriptscriptstyle\pm1.65}$ & $-1.51_{\scriptscriptstyle\pm1.09}$ & $0.04$ & $0.00$ & $0.25$ & $4.67_{\scriptscriptstyle\pm1.80}$ & $1.96_{\scriptscriptstyle\pm2.83}$ & $0.56$ & $0.42$ & $0.05$ \\
TargetDiff + FKC (3 off) & $-4.56_{\scriptscriptstyle\pm1.43}$ & $-1.50_{\scriptscriptstyle\pm0.90}$ & $0.05$ & $0.00$ & $0.27$ & $4.98_{\scriptscriptstyle\pm1.56}$ & $1.61_{\scriptscriptstyle\pm1.85}$ & $0.56$ & $0.42$ & $0.05$ \\

% \bottomrule
\end{longtable}

==> (inline-2) <==
\begin{longtable}{lcccccccccc}
\mycaption{\taskBbig evaluation.}{For each method, we report: the mean on-target Vina score $\bar{s}_{\text{on}}$ ($\downarrow$); the worst per-molecule $\bar{\Delta}_{\text{worst-mol}}$ averaged across $T=22$ off-targets (least Selectivity-trained models); the fraction of molecules $\mathrm{SR}_{\tau=0}^{\text{worst-mol}}$ / $\mathrm{SR}_{\tau=1}^{\text{worst-mol}}$ whose worst per-target $\Delta$ is $\geq 0$ / $\geq 1$, respectively; the fraction $\mathrm{R}_{20}$ of ligands whose on-target ranks in the top-20\% across all 23 targets. Additionally, we report the z-score normalized analogues of the corresponding raw metrics, standardized against a reference score distribution: $\bar{s}_{\text{on}}^{z}$, $\bar{\Delta}^{z}$,$\mathrm{SR}_{\tau=0}^{z,\text{avg}}$, $\mathrm{SR}_{\tau=1}^{z,\text{avg}}$, $\mathrm{R}_{20}^{z}$. $\mathrm{SR}_{\tau}^{z,\text{avg}}$ is the panel-average of per-target z-SRs. $\tau=1$ in z-space corresponds to one reference-$\sigma$ margin in the off-target's own scale}
\label{tab:safety_per_target_all} \\

\toprule
Method &
\makecell{$\bar{s}_{\text{on}}$\\$(\downarrow)$} &
\makecell{$\bar{\Delta}_{\text{worst-mol}}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=0}^{\text{worst-mol}}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=1}^{\text{worst-mol}}$\\$(\uparrow)$} &
\makecell{$\mathrm{R}_{20}$\\$(\uparrow)$} &
\makecell{$\bar{s}_{\text{on}}^{z}$\\$(\downarrow)$} &
\makecell{$\bar{\Delta}^{z}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=0}^{z,\text{avg}}$\\$(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=1}^{z,\text{avg}}$\\$(\uparrow)$} &
\makecell{$\mathrm{R}_{20}^{\mathrm{z}}$\\$(\uparrow)$} \\
\midrule
\endfirsthead

\toprule
Method &
\makecell{$\bar{s}_{\text{on}}\,(\downarrow)$} &
\makecell{$\bar{\Delta}_{\text{worst-mol}}\,(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=0}^{\text{worst-mol}}\,(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=1}^{\text{worst-mol}}\,(\uparrow)$} &
\makecell{$\mathrm{R}_{20}\,(\uparrow)$} &
\makecell{$\bar{s}_{\text{on}}^{z}\,(\downarrow)$} &
\makecell{$\bar{\Delta}^{z}\,(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=0}^{z,\text{avg}}\,(\uparrow)$} &
\makecell{$\mathrm{SR}_{\tau=1}^{z,\text{avg}}\,(\uparrow)$} &
\makecell{$\mathrm{R}_{20}^{z}\,(\uparrow)$} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{Continued on next page}
\endfoot

\bottomrule
\endlastfoot

\multicolumn{11}{l}{\hlcustom{Blue1}{\texttt{POI: 5HT1B}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff &
$-6.73_{\scriptscriptstyle\pm1.69}$ &
$-1.60_{\scriptscriptstyle\pm1.68}$ &
$0.11$ &
$0.01$ &
$0.70$ &
$2.45_{\scriptscriptstyle\pm1.75}$ &
$0.61_{\scriptscriptstyle\pm1.79}$ &
$0.66$ &
$0.41$ &
$0.44$ \\
DiffSBDD &
$-6.83_{\scriptscriptstyle\pm1.76}$ &
$-1.57_{\scriptscriptstyle\pm0.99}$ &
$0.00$ &
$0.00$ &
$0.44$ &
$2.34_{\scriptscriptstyle\pm1.82}$ &
$-0.13_{\scriptscriptstyle\pm1.12}$ &
$0.50$ &
$0.19$ &
$0.19$ \\
TargetDiff &
$-7.21_{\scriptscriptstyle\pm1.53}$ &
$-1.54_{\scriptscriptstyle\pm1.32}$ &
$0.06$ &
$0.01$ &
$0.62$ &
$1.95_{\scriptscriptstyle\pm1.59}$ &
$0.79_{\scriptscriptstyle\pm1.56}$ &
$0.64$ &
$0.37$ &
$0.35$ \\
MolForm &
$-7.00_{\scriptscriptstyle\pm2.64}$ &
$-2.35_{\scriptscriptstyle\pm2.20}$ &
$0.02$ &
$0.00$ &
$0.55$ &
$2.17_{\scriptscriptstyle\pm2.73}$ &
$0.56_{\scriptscriptstyle\pm1.92}$ &
$0.61$ &
$0.38$ &
$0.33$ \\
MolSnapper &
$-7.04_{\scriptscriptstyle\pm1.13}$ &
$-1.53_{\scriptscriptstyle\pm1.03}$ &
$0.00$ &
$0.00$ &
$0.43$ &
$2.13_{\scriptscriptstyle\pm1.17}$ &
$-0.39_{\scriptscriptstyle\pm0.89}$ &
$0.44$ &
$0.10$ &
$0.03$ \\
Pocket2Mol &
$-6.33_{\scriptscriptstyle\pm1.37}$ &
$-1.42_{\scriptscriptstyle\pm0.56}$ &
$0.00$ &
$0.00$ &
$0.08$ &
$2.86_{\scriptscriptstyle\pm1.42}$ &
$-0.79_{\scriptscriptstyle\pm0.46}$ &
$0.30$ &
$0.01$ &
$0.00$ \\
PocketFlow &
$-8.75_{\scriptscriptstyle\pm2.20}$ &
$-2.01_{\scriptscriptstyle\pm1.27}$ &
$0.01$ &
$0.00$ &
$0.41$ &
$0.35_{\scriptscriptstyle\pm2.27}$ &
$0.08_{\scriptscriptstyle\pm1.60}$ &
$0.50$ &
$0.25$ &
$0.26$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN (base) &
$-8.81_{\scriptscriptstyle\pm1.40}$ &
$-2.01_{\scriptscriptstyle\pm1.34}$ &
$0.00$ &
$0.00$ &
$0.63$ &
$0.29_{\scriptscriptstyle\pm1.45}$ &
$-0.05_{\scriptscriptstyle\pm1.30}$ &
$0.56$ &
$0.22$ &
$0.26$ \\
SpecLig &
$-8.38_{\scriptscriptstyle\pm2.29}$ &
$-2.44_{\scriptscriptstyle\pm1.99}$ &
$0.04$ &
$0.02$ &
$0.58$ &
$0.74_{\scriptscriptstyle\pm2.37}$ &
$0.67_{\scriptscriptstyle\pm2.11}$ &
$0.60$ &
$0.41$ &
$0.36$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG &
$-6.41_{\scriptscriptstyle\pm1.42}$ &
$-1.63_{\scriptscriptstyle\pm1.13}$ &
$0.01$ &
$0.00$ &
$0.68$ &
$2.78_{\scriptscriptstyle\pm1.48}$ &
$0.18_{\scriptscriptstyle\pm1.20}$ &
$0.58$ &
$0.28$ &
$0.20$ \\
DecompDiff + FKC &
$-7.08_{\scriptscriptstyle\pm1.13}$ &
$-2.02_{\scriptscriptstyle\pm1.12}$ &
$0.00$ &
$0.00$ &
$0.28$ &
$2.08_{\scriptscriptstyle\pm1.17}$ &
$-0.72_{\scriptscriptstyle\pm1.10}$ &
$0.39$ &
$0.07$ &
$0.00$ \\

DecompDiff + CFG (2 off) & $-6.66_{\scriptscriptstyle\pm2.10}$ & $-1.63_{\scriptscriptstyle\pm1.78}$ & $0.10$ & $0.00$ & $0.68$ & $2.52_{\scriptscriptstyle\pm2.17}$ & $1.31_{\scriptscriptstyle\pm1.90}$ & $0.71$ & $0.51$ & $0.51$ \\
DecompDiff + FKC (2 off) & $-6.29_{\scriptscriptstyle\pm2.17}$ & $-1.49_{\scriptscriptstyle\pm1.79}$ & $0.10$ & $0.00$ & $0.73$ & $2.90_{\scriptscriptstyle\pm2.25}$ & $0.68_{\scriptscriptstyle\pm1.94}$ & $0.68$ & $0.43$ & $0.51$ \\
DecompDiff + CFG (3 off) & $-6.50_{\scriptscriptstyle\pm2.15}$ & $-1.70_{\scriptscriptstyle\pm1.61}$ & $0.12$ & $0.02$ & $0.63$ & $2.68_{\scriptscriptstyle\pm2.23}$ & $1.40_{\scriptscriptstyle\pm1.92}$ & $0.68$ & $0.50$ & $0.46$ \\
DecompDiff + FKC (3 off) & $-6.07_{\scriptscriptstyle\pm2.25}$ & $-1.17_{\scriptscriptstyle\pm1.99}$ & $0.06$ & $0.00$ & $0.85$ & $3.12_{\scriptscriptstyle\pm2.33}$ & $0.62_{\scriptscriptstyle\pm2.04}$ & $0.75$ & $0.44$ & $0.52$ \\

DiffSBDD + CFG &
$-8.43_{\scriptscriptstyle\pm1.74}$ &
$-1.76_{\scriptscriptstyle\pm1.32}$ &
$0.02$ &
$0.00$ &
$0.55$ &
$0.69_{\scriptscriptstyle\pm1.80}$ &
$0.30_{\scriptscriptstyle\pm1.50}$ &
$0.58$ &
$0.28$ &
$0.33$ \\
DiffSBDD + FKC &
$-7.36_{\scriptscriptstyle\pm1.43}$ &
$-2.04_{\scriptscriptstyle\pm1.25}$ &
$0.00$ &
$0.00$ &
$0.27$ &
$1.79_{\scriptscriptstyle\pm1.48}$ &
$-0.75_{\scriptscriptstyle\pm1.22}$ &
$0.37$ &
$0.08$ &
$0.07$ \\

DiffSBDD + CFG (2 off) & $-9.54_{\scriptscriptstyle\pm1.58}$ & $-0.66_{\scriptscriptstyle\pm0.81}$ & $0.15$ & $0.03$ & $0.97$ & $-0.48_{\scriptscriptstyle\pm1.67}$ & $2.41_{\scriptscriptstyle\pm1.72}$ & $0.87$ & $0.63$ & $0.76$ \\
DiffSBDD + FKC (2 off) & $-7.93_{\scriptscriptstyle\pm1.97}$ & $-1.06_{\scriptscriptstyle\pm0.89}$ & $0.09$ & $0.01$ & $0.71$ & $1.23_{\scriptscriptstyle\pm2.08}$ & $1.65_{\scriptscriptstyle\pm1.97}$ & $0.70$ & $0.47$ & $0.53$ \\
DiffSBDD + CFG (3 off) & $-9.17_{\scriptscriptstyle\pm1.77}$ & $-0.98_{\scriptscriptstyle\pm0.83}$ & $0.08$ & $0.02$ & $0.89$ & $-0.09_{\scriptscriptstyle\pm1.87}$ & $1.91_{\scriptscriptstyle\pm1.78}$ & $0.77$ & $0.52$ & $0.55$ \\
DiffSBDD + FKC (3 off) & $-9.85_{\scriptscriptstyle\pm1.87}$ & $-1.09_{\scriptscriptstyle\pm0.75}$ & $0.07$ & $0.00$ & $0.87$ & $-0.80_{\scriptscriptstyle\pm1.97}$ & $1.52_{\scriptscriptstyle\pm1.16}$ & $0.77$ & $0.51$ & $0.60$ \\

TargetDiff + CFG &
$-5.34_{\scriptscriptstyle\pm2.56}$ &
$-1.80_{\scriptscriptstyle\pm1.99}$ &
$0.05$ &
$0.00$ &
$0.64$ &
$3.89_{\scriptscriptstyle\pm2.66}$ &
$0.57_{\scriptscriptstyle\pm1.61}$ &
$0.62$ &
$0.38$ &
$0.31$ \\
TargetDiff + FKC &
$-6.55_{\scriptscriptstyle\pm1.77}$ &
$-1.90_{\scriptscriptstyle\pm1.37}$ &
$0.00$ &
$0.00$ &
$0.56$ &
$2.63_{\scriptscriptstyle\pm1.84}$ &
$0.01_{\scriptscriptstyle\pm1.29}$ &
$0.55$ &
$0.26$ &
$0.23$ \\

TargetDiff + CFG (2 off) & $-6.25_{\scriptscriptstyle\pm1.67}$ & $-0.54_{\scriptscriptstyle\pm0.89}$ & $0.31$ & $0.08$ & $0.92$ & $3.00_{\scriptscriptstyle\pm1.76}$ & $4.35_{\scriptscriptstyle\pm2.91}$ & $0.84$ & $0.66$ & $0.77$ \\
TargetDiff + FKC (2 off) & $-6.79_{\scriptscriptstyle\pm2.47}$ & $-1.11_{\scriptscriptstyle\pm0.38}$ & $0.00$ & $0.00$ & $1.00$ & $2.43_{\scriptscriptstyle\pm2.61}$ & $2.11_{\scriptscriptstyle\pm0.21}$ & $0.83$ & $0.58$ & $0.67$ \\
TargetDiff + CFG (3 off) & $-8.32_{\scriptscriptstyle\pm1.43}$ & $-0.12_{\scriptscriptstyle\pm0.65}$ & $0.50$ & $0.00$ & $1.00$ & $0.82_{\scriptscriptstyle\pm1.50}$ & $2.94_{\scriptscriptstyle\pm0.61}$ & $0.93$ & $0.78$ & $0.75$ \\
TargetDiff + FKC (3 off) & $-6.30_{\scriptscriptstyle\pm1.32}$ & $-1.36_{\scriptscriptstyle\pm0.75}$ & $0.00$ & $0.00$ & $0.80$ & $2.94_{\scriptscriptstyle\pm1.39}$ & $2.98_{\scriptscriptstyle\pm2.57}$ & $0.75$ & $0.53$ & $0.40$ \\

\midrule
\multicolumn{11}{l}{\hlcustom{Pink1}{\texttt{POI: PARP1}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff &
$-6.54_{\scriptscriptstyle\pm0.74}$ &
$-1.50_{\scriptscriptstyle\pm0.42}$ &
$0.00$ &
$0.00$ &
$0.17$ &
$2.69_{\scriptscriptstyle\pm0.78}$ &
$-0.65_{\scriptscriptstyle\pm0.42}$ &
$0.33$ &
$0.03$ &
$0.00$ \\
DiffSBDD &
$-7.86_{\scriptscriptstyle\pm1.71}$ &
$-1.04_{\scriptscriptstyle\pm0.63}$ &
$0.07$ &
$0.00$ &
$0.66$ &
$1.30_{\scriptscriptstyle\pm1.80}$ &
$0.36_{\scriptscriptstyle\pm1.06}$ &
$0.61$ &
$0.26$ &
$0.30$ \\
TargetDiff &
$-7.68_{\scriptscriptstyle\pm1.34}$ &
$-1.12_{\scriptscriptstyle\pm0.65}$ &
$0.05$ &
$0.00$ &
$0.69$ &
$1.49_{\scriptscriptstyle\pm1.41}$ &
$0.79_{\scriptscriptstyle\pm1.34}$ &
$0.65$ &
$0.34$ &
$0.41$ \\
MolForm &
$-8.44_{\scriptscriptstyle\pm1.47}$ &
$-1.65_{\scriptscriptstyle\pm1.02}$ &
$0.06$ &
$0.02$ &
$0.55$ &
$0.68_{\scriptscriptstyle\pm1.55}$ &
$0.99_{\scriptscriptstyle\pm2.02}$ &
$0.61$ &
$0.33$ &
$0.28$ \\
MolSnapper &
$-8.80_{\scriptscriptstyle\pm1.31}$ &
$-1.37_{\scriptscriptstyle\pm0.56}$ &
$0.01$ &
$0.00$ &
$0.55$ &
$0.30_{\scriptscriptstyle\pm1.38}$ &
$0.21_{\scriptscriptstyle\pm0.77}$ &
$0.58$ &
$0.17$ &
$0.19$ \\
Pocket2Mol &
$-6.58_{\scriptscriptstyle\pm0.66}$ &
$-0.54_{\scriptscriptstyle\pm0.33}$ &
$0.04$ &
$0.00$ &
$0.77$ &
$2.65_{\scriptscriptstyle\pm0.69}$ &
$-0.31_{\scriptscriptstyle\pm0.31}$ &
$0.55$ &
$0.08$ &
$0.00$ \\
PocketFlow &
$-8.30_{\scriptscriptstyle\pm1.99}$ &
$-1.66_{\scriptscriptstyle\pm0.71}$ &
$0.01$ &
$0.00$ &
$0.33$ &
$0.83_{\scriptscriptstyle\pm2.11}$ &
$0.03_{\scriptscriptstyle\pm1.14}$ &
$0.45$ &
$0.17$ &
$0.12$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN (base) &
$-9.93_{\scriptscriptstyle\pm0.72}$ &
$-1.11_{\scriptscriptstyle\pm0.58}$ &
$0.03$ &
$0.00$ &
$0.87$ &
$-0.89_{\scriptscriptstyle\pm0.77}$ &
$1.13_{\scriptscriptstyle\pm0.57}$ &
$0.82$ &
$0.45$ &
$0.66$ \\
SpecLig &
$-10.36_{\scriptscriptstyle\pm1.19}$ &
$-1.32_{\scriptscriptstyle\pm0.90}$ &
$0.09$ &
$0.02$ &
$0.78$ &
$-1.34_{\scriptscriptstyle\pm1.25}$ &
$1.46_{\scriptscriptstyle\pm1.05}$ &
$0.77$ &
$0.49$ &
$0.55$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG &
$-6.91_{\scriptscriptstyle\pm1.25}$ &
$-0.89_{\scriptscriptstyle\pm0.52}$ &
$0.07$ &
$0.00$ &
$0.90$ &
$2.30_{\scriptscriptstyle\pm1.32}$ &
$0.63_{\scriptscriptstyle\pm0.61}$ &
$0.73$ &
$0.35$ &
$0.38$ \\
DecompDiff + FKC &
$-6.98_{\scriptscriptstyle\pm0.82}$ &
$-1.10_{\scriptscriptstyle\pm0.62}$ &
$0.02$ &
$0.00$ &
$0.67$ &
$2.22_{\scriptscriptstyle\pm0.87}$ &
$0.36_{\scriptscriptstyle\pm0.74}$ &
$0.61$ &
$0.27$ &
$0.21$ \\

DecompDiff + CFG (2 off) & $-7.41_{\scriptscriptstyle\pm0.97}$ & $-1.38_{\scriptscriptstyle\pm0.42}$ & $0.00$ & $0.00$ & $0.31$ & $1.77_{\scriptscriptstyle\pm1.03}$ & $-0.27_{\scriptscriptstyle\pm0.40}$ & $0.44$ & $0.07$ & $0.02$ \\
DecompDiff + FKC (2 off) & $-8.02_{\scriptscriptstyle\pm0.55}$ & $-1.70_{\scriptscriptstyle\pm0.44}$ & $0.00$ & $0.00$ & $0.12$ & $1.12_{\scriptscriptstyle\pm0.58}$ & $-0.41_{\scriptscriptstyle\pm0.33}$ & $0.33$ & $0.03$ & $0.00$ \\
DecompDiff + CFG (3 off) & $-7.37_{\scriptscriptstyle\pm0.99}$ & $-1.41_{\scriptscriptstyle\pm0.45}$ & $0.00$ & $0.00$ & $0.31$ & $1.81_{\scriptscriptstyle\pm1.04}$ & $-0.33_{\scriptscriptstyle\pm0.48}$ & $0.42$ & $0.07$ & $0.03$ \\
DecompDiff + FKC (3 off) & $-8.66_{\scriptscriptstyle\pm0.76}$ & $-1.31_{\scriptscriptstyle\pm0.49}$ & $0.00$ & $0.00$ & $0.61$ & $0.46_{\scriptscriptstyle\pm0.81}$ & $0.14_{\scriptscriptstyle\pm0.42}$ & $0.58$ & $0.13$ & $0.15$ \\

DiffSBDD + CFG &
$-8.37_{\scriptscriptstyle\pm1.93}$ &
$-1.07_{\scriptscriptstyle\pm0.87}$ &
$0.16$ &
$0.00$ &
$0.76$ &
$0.76_{\scriptscriptstyle\pm2.04}$ &
$1.88_{\scriptscriptstyle\pm1.84}$ &
$0.74$ &
$0.48$ &
$0.49$ \\
DiffSBDD + FKC &
$-9.24_{\scriptscriptstyle\pm1.42}$ &
$-1.37_{\scriptscriptstyle\pm0.66}$ &
$0.00$ &
$0.00$ &
$0.70$ &
$-0.16_{\scriptscriptstyle\pm1.50}$ &
$0.67_{\scriptscriptstyle\pm0.99}$ &
$0.66$ &
$0.32$ &
$0.33$ \\

DiffSBDD + CFG (2 off) & $-9.54_{\scriptscriptstyle\pm1.58}$ & $-0.66_{\scriptscriptstyle\pm0.81}$ & $0.15$ & $0.03$ & $0.97$ & $-0.48_{\scriptscriptstyle\pm1.67}$ & $2.41_{\scriptscriptstyle\pm1.72}$ & $0.87$ & $0.63$ & $0.76$ \\
DiffSBDD + FKC (2 off) & $-7.93_{\scriptscriptstyle\pm1.97}$ & $-1.06_{\scriptscriptstyle\pm0.89}$ & $0.09$ & $0.01$ & $0.71$ & $1.23_{\scriptscriptstyle\pm2.08}$ & $1.65_{\scriptscriptstyle\pm1.97}$ & $0.70$ & $0.47$ & $0.53$ \\
DiffSBDD + CFG (3 off) & $-9.17_{\scriptscriptstyle\pm1.77}$ & $-0.98_{\scriptscriptstyle\pm0.83}$ & $0.08$ & $0.02$ & $0.89$ & $-0.09_{\scriptscriptstyle\pm1.87}$ & $1.91_{\scriptscriptstyle\pm1.78}$ & $0.77$ & $0.52$ & $0.55$ \\
DiffSBDD + FKC (3 off) & $-9.85_{\scriptscriptstyle\pm1.87}$ & $-1.09_{\scriptscriptstyle\pm0.75}$ & $0.07$ & $0.00$ & $0.87$ & $-0.80_{\scriptscriptstyle\pm1.97}$ & $1.52_{\scriptscriptstyle\pm1.16}$ & $0.77$ & $0.51$ & $0.60$ \\

TargetDiff + CFG &
$-6.37_{\scriptscriptstyle\pm1.69}$ &
$-1.02_{\scriptscriptstyle\pm0.89}$ &
$0.15$ &
$0.00$ &
$0.81$ &
$2.87_{\scriptscriptstyle\pm1.78}$ &
$1.66_{\scriptscriptstyle\pm1.58}$ &
$0.73$ &
$0.47$ &
$0.43$ \\
TargetDiff + FKC &
$-7.49_{\scriptscriptstyle\pm1.44}$ &
$-0.96_{\scriptscriptstyle\pm0.81}$ &
$0.11$ &
$0.00$ &
$0.83$ &
$1.69_{\scriptscriptstyle\pm1.52}$ &
$1.42_{\scriptscriptstyle\pm1.23}$ &
$0.77$ &
$0.48$ &
$0.54$ \\

TargetDiff + CFG (2 off) & $-6.25_{\scriptscriptstyle\pm1.67}$ & $-0.54_{\scriptscriptstyle\pm0.89}$ & $0.31$ & $0.08$ & $0.92$ & $3.00_{\scriptscriptstyle\pm1.76}$ & $4.35_{\scriptscriptstyle\pm2.91}$ & $0.84$ & $0.66$ & $0.77$ \\
TargetDiff + FKC (2 off) & $-6.79_{\scriptscriptstyle\pm2.47}$ & $-1.11_{\scriptscriptstyle\pm0.38}$ & $0.00$ & $0.00$ & $1.00$ & $2.43_{\scriptscriptstyle\pm2.61}$ & $2.11_{\scriptscriptstyle\pm0.21}$ & $0.83$ & $0.58$ & $0.67$ \\
TargetDiff + CFG (3 off) & $-8.32_{\scriptscriptstyle\pm1.43}$ & $-0.12_{\scriptscriptstyle\pm0.65}$ & $0.50$ & $0.00$ & $1.00$ & $0.82_{\scriptscriptstyle\pm1.50}$ & $2.94_{\scriptscriptstyle\pm0.61}$ & $0.93$ & $0.78$ & $0.75$ \\
TargetDiff + FKC (3 off) & $-6.30_{\scriptscriptstyle\pm1.32}$ & $-1.36_{\scriptscriptstyle\pm0.75}$ & $0.00$ & $0.00$ & $0.80$ & $2.94_{\scriptscriptstyle\pm1.39}$ & $2.98_{\scriptscriptstyle\pm2.57}$ & $0.75$ & $0.53$ & $0.40$ \\

\midrule
\multicolumn{11}{l}{\hlcustom{Yellow2}{\texttt{POI: FA7}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff &
$-5.79_{\scriptscriptstyle\pm0.77}$ &
$-2.66_{\scriptscriptstyle\pm0.58}$ &
$0.00$ &
$0.00$ &
$0.02$ &
$2.54_{\scriptscriptstyle\pm1.13}$ &
$-0.31_{\scriptscriptstyle\pm0.73}$ &
$0.36$ &
$0.11$ &
$0.04$ \\
DiffSBDD &
$-6.41_{\scriptscriptstyle\pm1.01}$ &
$-2.56_{\scriptscriptstyle\pm0.82}$ &
$0.00$ &
$0.00$ &
$0.02$ &
$1.63_{\scriptscriptstyle\pm1.47}$ &
$-0.27_{\scriptscriptstyle\pm0.91}$ &
$0.42$ &
$0.15$ &
$0.14$ \\
TargetDiff &
$-6.78_{\scriptscriptstyle\pm0.94}$ &
$-2.94_{\scriptscriptstyle\pm0.77}$ &
$0.00$ &
$0.00$ &
$0.02$ &
$1.09_{\scriptscriptstyle\pm1.37}$ &
$0.26_{\scriptscriptstyle\pm0.96}$ &
$0.52$ &
$0.25$ &
$0.26$ \\
MolForm &
$-6.22_{\scriptscriptstyle\pm1.04}$ &
$-3.85_{\scriptscriptstyle\pm1.00}$ &
$0.00$ &
$0.00$ &
$0.02$ &
$1.90_{\scriptscriptstyle\pm1.52}$ &
$-0.23_{\scriptscriptstyle\pm2.07}$ &
$0.31$ &
$0.17$ &
$0.06$ \\
MolSnapper &
$-6.79_{\scriptscriptstyle\pm0.97}$ &
$-2.24_{\scriptscriptstyle\pm0.79}$ &
$0.00$ &
$0.00$ &
$0.09$ &
$1.08_{\scriptscriptstyle\pm1.42}$ &
$0.49_{\scriptscriptstyle\pm0.90}$ &
$0.64$ &
$0.33$ &
$0.29$ \\
Pocket2Mol &
$-5.68_{\scriptscriptstyle\pm0.73}$ &
$-2.03_{\scriptscriptstyle\pm0.74}$ &
$0.00$ &
$0.00$ &
$0.02$ &
$2.69_{\scriptscriptstyle\pm1.07}$ &
$-0.68_{\scriptscriptstyle\pm0.64}$ &
$0.36$ &
$0.06$ &
$0.01$ \\
PocketFlow &
$-6.69_{\scriptscriptstyle\pm1.43}$ &
$-2.62_{\scriptscriptstyle\pm1.28}$ &
$0.01$ &
$0.00$ &
$0.10$ &
$1.23_{\scriptscriptstyle\pm2.08}$ &
$-0.12_{\scriptscriptstyle\pm1.03}$ &
$0.47$ &
$0.17$ &
$0.07$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN (base) &
$-8.50_{\scriptscriptstyle\pm0.62}$ &
$-3.73_{\scriptscriptstyle\pm0.64}$ &
$0.00$ &
$0.00$ &
$0.00$ &
$-1.40_{\scriptscriptstyle\pm0.91}$ &
$0.45_{\scriptscriptstyle\pm0.82}$ &
$0.59$ &
$0.29$ &
$0.34$ \\
SpecLig &
$-8.18_{\scriptscriptstyle\pm1.08}$ &
$-3.07_{\scriptscriptstyle\pm0.93}$ &
$0.00$ &
$0.00$ &
$0.05$ &
$-0.94_{\scriptscriptstyle\pm1.57}$ &
$1.37_{\scriptscriptstyle\pm1.35}$ &
$0.76$ &
$0.49$ &
$0.52$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG &
$-5.90_{\scriptscriptstyle\pm1.11}$ &
$-2.72_{\scriptscriptstyle\pm0.70}$ &
$0.00$ &
$0.00$ &
$0.04$ &
$2.38_{\scriptscriptstyle\pm1.62}$ &
$0.09_{\scriptscriptstyle\pm0.91}$ &
$0.44$ &
$0.20$ &
$0.07$ \\
DecompDiff + FKC &
$-6.46_{\scriptscriptstyle\pm0.86}$ &
$-2.43_{\scriptscriptstyle\pm0.56}$ &
$0.00$ &
$0.00$ &
$0.00$ &
$1.55_{\scriptscriptstyle\pm1.26}$ &
$0.06_{\scriptscriptstyle\pm0.74}$ &
$0.53$ &
$0.20$ &
$0.18$ \\

DecompDiff + CFG (2 off) & $-5.80_{\scriptscriptstyle\pm1.10}$ & $-2.32_{\scriptscriptstyle\pm0.78}$ & $0.00$ & $0.00$ & $0.14$ & $2.53_{\scriptscriptstyle\pm1.60}$ & $0.92_{\scriptscriptstyle\pm1.49}$ & $0.59$ & $0.35$ & $0.24$ \\
DecompDiff + FKC (2 off) & $-7.61_{\scriptscriptstyle\pm0.68}$ & $-2.77_{\scriptscriptstyle\pm0.69}$ & $0.00$ & $0.00$ & $0.00$ & $-0.12_{\scriptscriptstyle\pm0.99}$ & $1.12_{\scriptscriptstyle\pm0.71}$ & $0.75$ & $0.46$ & $0.46$ \\
DecompDiff + CFG (3 off) & $-5.91_{\scriptscriptstyle\pm1.21}$ & $-2.39_{\scriptscriptstyle\pm0.77}$ & $0.00$ & $0.00$ & $0.11$ & $2.36_{\scriptscriptstyle\pm1.76}$ & $0.69_{\scriptscriptstyle\pm1.08}$ & $0.60$ & $0.33$ & $0.21$ \\
DecompDiff + FKC (3 off) & $-6.90_{\scriptscriptstyle\pm1.35}$ & $-2.61_{\scriptscriptstyle\pm0.75}$ & $0.00$ & $0.00$ & $0.08$ & $0.92_{\scriptscriptstyle\pm1.96}$ & $0.96_{\scriptscriptstyle\pm0.56}$ & $0.72$ & $0.40$ & $0.38$ \\

DiffSBDD + CFG &
$-7.47_{\scriptscriptstyle\pm0.89}$ &
$-3.02_{\scriptscriptstyle\pm0.68}$ &
$0.00$ &
$0.00$ &
$0.01$ &
$0.09_{\scriptscriptstyle\pm1.30}$ &
$0.67_{\scriptscriptstyle\pm0.96}$ &
$0.64$ &
$0.33$ &
$0.32$ \\
DiffSBDD + FKC &
$-6.95_{\scriptscriptstyle\pm1.32}$ &
$-2.36_{\scriptscriptstyle\pm1.29}$ &
$0.04$ &
$0.00$ &
$0.14$ &
$0.85_{\scriptscriptstyle\pm1.92}$ &
$0.39_{\scriptscriptstyle\pm0.96}$ &
$0.62$ &
$0.33$ &
$0.23$ \\

DiffSBDD + CFG (2 off) & $-7.61_{\scriptscriptstyle\pm0.88}$ & $-3.58_{\scriptscriptstyle\pm0.68}$ & $0.00$ & $0.00$ & $0.00$ & $-0.11_{\scriptscriptstyle\pm1.27}$ & $-0.12_{\scriptscriptstyle\pm0.91}$ & $0.42$ & $0.16$ & $0.19$ \\
DiffSBDD + FKC (2 off) & $-7.95_{\scriptscriptstyle\pm0.74}$ & $-3.33_{\scriptscriptstyle\pm0.73}$ & $0.00$ & $0.00$ & $0.00$ & $-0.61_{\scriptscriptstyle\pm1.07}$ & $0.48_{\scriptscriptstyle\pm0.90}$ & $0.61$ & $0.29$ & $0.32$ \\
DiffSBDD + CFG (3 off) & $-7.45_{\scriptscriptstyle\pm0.87}$ & $-3.01_{\scriptscriptstyle\pm0.91}$ & $0.00$ & $0.00$ & $0.00$ & $0.12_{\scriptscriptstyle\pm1.26}$ & $0.14_{\scriptscriptstyle\pm0.92}$ & $0.53$ & $0.23$ & $0.20$ \\
DiffSBDD + FKC (3 off) & $-8.16_{\scriptscriptstyle\pm0.76}$ & $-3.39_{\scriptscriptstyle\pm0.71}$ & $0.00$ & $0.00$ & $0.01$ & $-0.91_{\scriptscriptstyle\pm1.11}$ & $0.73_{\scriptscriptstyle\pm0.96}$ & $0.67$ & $0.36$ & $0.39$ \\

TargetDiff + CFG &
$-5.17_{\scriptscriptstyle\pm1.25}$ &
$-2.49_{\scriptscriptstyle\pm1.02}$ &
$0.00$ &
$0.00$ &
$0.15$ &
$3.44_{\scriptscriptstyle\pm1.82}$ &
$0.78_{\scriptscriptstyle\pm1.82}$ &
$0.51$ &
$0.31$ &
$0.12$ \\
TargetDiff + FKC &
$-5.97_{\scriptscriptstyle\pm1.08}$ &
$-2.90_{\scriptscriptstyle\pm0.83}$ &
$0.00$ &
$0.00$ &
$0.04$ &
$2.27_{\scriptscriptstyle\pm1.57}$ &
$0.22_{\scriptscriptstyle\pm1.24}$ &
$0.46$ &
$0.24$ &
$0.16$ \\

TargetDiff + CFG (2 off) & $-5.09_{\scriptscriptstyle\pm1.03}$ & $-2.48_{\scriptscriptstyle\pm0.99}$ & $0.00$ & $0.00$ & $0.22$ & $3.56_{\scriptscriptstyle\pm1.50}$ & $1.37_{\scriptscriptstyle\pm1.90}$ & $0.55$ & $0.39$ & $0.17$ \\
TargetDiff + FKC (2 off) & $-4.24_{\scriptscriptstyle\pm0.75}$ & $-1.94_{\scriptscriptstyle\pm0.66}$ & $0.00$ & $0.00$ & $0.32$ & $4.79_{\scriptscriptstyle\pm1.09}$ & $2.15_{\scriptscriptstyle\pm2.27}$ & $0.60$ & $0.44$ & $0.24$ \\
TargetDiff + CFG (3 off) & $-5.10_{\scriptscriptstyle\pm0.92}$ & $-2.18_{\scriptscriptstyle\pm1.02}$ & $0.02$ & $0.00$ & $0.26$ & $3.54_{\scriptscriptstyle\pm1.35}$ & $2.16_{\scriptscriptstyle\pm2.14}$ & $0.63$ & $0.47$ & $0.21$ \\
TargetDiff + FKC (3 off) & $-5.00_{\scriptscriptstyle\pm0.97}$ & $-2.48_{\scriptscriptstyle\pm1.18}$ & $0.00$ & $0.00$ & $0.25$ & $3.68_{\scriptscriptstyle\pm1.41}$ & $0.98_{\scriptscriptstyle\pm2.22}$ & $0.47$ & $0.31$ & $0.14$ \\

\midrule
\multicolumn{11}{l}{\hlcustom{Purple1}{\texttt{POI: JAK2}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff &
$-6.68_{\scriptscriptstyle\pm1.31}$ &
$-2.29_{\scriptscriptstyle\pm0.73}$ &
$0.00$ &
$0.00$ &
$0.11$ &
$1.87_{\scriptscriptstyle\pm1.67}$ &
$0.14_{\scriptscriptstyle\pm0.92}$ &
$0.51$ &
$0.20$ &
$0.16$ \\
DiffSBDD &
$-7.09_{\scriptscriptstyle\pm1.38}$ &
$-1.92_{\scriptscriptstyle\pm0.67}$ &
$0.00$ &
$0.00$ &
$0.15$ &
$1.36_{\scriptscriptstyle\pm1.76}$ &
$0.29_{\scriptscriptstyle\pm0.88}$ &
$0.60$ &
$0.24$ &
$0.27$ \\
TargetDiff &
$-7.08_{\scriptscriptstyle\pm1.38}$ &
$-2.10_{\scriptscriptstyle\pm0.89}$ &
$0.00$ &
$0.00$ &
$0.13$ &
$1.36_{\scriptscriptstyle\pm1.76}$ &
$0.14_{\scriptscriptstyle\pm1.02}$ &
$0.55$ &
$0.23$ &
$0.25$ \\
MolForm &
$-7.11_{\scriptscriptstyle\pm1.54}$ &
$-2.40_{\scriptscriptstyle\pm0.90}$ &
$0.00$ &
$0.00$ &
$0.14$ &
$1.33_{\scriptscriptstyle\pm1.96}$ &
$0.46_{\scriptscriptstyle\pm0.98}$ &
$0.57$ &
$0.28$ &
$0.16$ \\
MolSnapper &
$-6.90_{\scriptscriptstyle\pm0.85}$ &
$-1.89_{\scriptscriptstyle\pm0.57}$ &
$0.00$ &
$0.00$ &
$0.01$ &
$1.59_{\scriptscriptstyle\pm1.08}$ &
$-0.21_{\scriptscriptstyle\pm0.49}$ &
$0.50$ &
$0.08$ &
$0.05$ \\
Pocket2Mol &
$-6.75_{\scriptscriptstyle\pm0.67}$ &
$-1.40_{\scriptscriptstyle\pm0.34}$ &
$0.00$ &
$0.00$ &
$0.02$ &
$1.78_{\scriptscriptstyle\pm0.85}$ &
$-0.18_{\scriptscriptstyle\pm0.39}$ &
$0.55$ &
$0.10$ &
$0.00$ \\
PocketFlow &
$-7.38_{\scriptscriptstyle\pm1.81}$ &
$-2.18_{\scriptscriptstyle\pm0.86}$ &
$0.00$ &
$0.00$ &
$0.04$ &
$0.98_{\scriptscriptstyle\pm2.31}$ &
$0.05_{\scriptscriptstyle\pm1.00}$ &
$0.53$ &
$0.19$ &
$0.21$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN (base) &
$-9.11_{\scriptscriptstyle\pm0.82}$ &
$-2.62_{\scriptscriptstyle\pm0.65}$ &
$0.00$ &
$0.00$ &
$0.07$ &
$-1.22_{\scriptscriptstyle\pm1.04}$ &
$0.86_{\scriptscriptstyle\pm0.65}$ &
$0.73$ &
$0.37$ &
$0.49$ \\
SpecLig &
$-8.11_{\scriptscriptstyle\pm0.95}$ &
$-2.25_{\scriptscriptstyle\pm0.79}$ &
$0.00$ &
$0.00$ &
$0.12$ &
$0.06_{\scriptscriptstyle\pm1.21}$ &
$0.62_{\scriptscriptstyle\pm0.90}$ &
$0.68$ &
$0.30$ &
$0.38$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG &
$-6.88_{\scriptscriptstyle\pm1.18}$ &
$-1.80_{\scriptscriptstyle\pm0.55}$ &
$0.00$ &
$0.00$ &
$0.09$ &
$1.61_{\scriptscriptstyle\pm1.50}$ &
$-0.07_{\scriptscriptstyle\pm0.68}$ &
$0.54$ &
$0.15$ &
$0.10$ \\
DecompDiff + FKC &
$-6.52_{\scriptscriptstyle\pm0.85}$ &
$-1.53_{\scriptscriptstyle\pm0.38}$ &
$0.00$ &
$0.00$ &
$0.04$ &
$2.08_{\scriptscriptstyle\pm1.08}$ &
$-0.12_{\scriptscriptstyle\pm0.36}$ &
$0.59$ &
$0.13$ &
$0.01$ \\

DecompDiff + CFG (2 off) & $-7.30_{\scriptscriptstyle\pm1.86}$ & $-1.86_{\scriptscriptstyle\pm1.01}$ & $0.03$ & $0.01$ & $0.38$ & $1.09_{\scriptscriptstyle\pm2.37}$ & $1.59_{\scriptscriptstyle\pm1.52}$ & $0.70$ & $0.49$ & $0.43$ \\
DecompDiff + FKC (2 off) & $-6.28_{\scriptscriptstyle\pm1.15}$ & $-1.58_{\scriptscriptstyle\pm0.80}$ & $0.01$ & $0.00$ & $0.46$ & $2.38_{\scriptscriptstyle\pm1.47}$ & $1.59_{\scriptscriptstyle\pm1.28}$ & $0.70$ & $0.48$ & $0.42$ \\
DecompDiff + CFG (3 off) & $-6.94_{\scriptscriptstyle\pm1.91}$ & $-2.19_{\scriptscriptstyle\pm1.10}$ & $0.01$ & $0.00$ & $0.35$ & $1.54_{\scriptscriptstyle\pm2.43}$ & $1.08_{\scriptscriptstyle\pm1.44}$ & $0.62$ & $0.41$ & $0.31$ \\
DecompDiff + FKC (3 off) & $-8.13_{\scriptscriptstyle\pm1.61}$ & $-2.21_{\scriptscriptstyle\pm0.93}$ & $0.00$ & $0.00$ & $0.25$ & $0.03_{\scriptscriptstyle\pm2.04}$ & $1.52_{\scriptscriptstyle\pm1.43}$ & $0.70$ & $0.46$ & $0.37$ \\

DiffSBDD + CFG &
$-7.59_{\scriptscriptstyle\pm2.07}$ &
$-2.58_{\scriptscriptstyle\pm1.08}$ &
$0.00$ &
$0.00$ &
$0.30$ &
$0.72_{\scriptscriptstyle\pm2.64}$ &
$2.19_{\scriptscriptstyle\pm1.95}$ &
$0.66$ &
$0.49$ &
$0.32$ \\
DiffSBDD + FKC &
$-8.74_{\scriptscriptstyle\pm1.64}$ &
$-2.24_{\scriptscriptstyle\pm1.05}$ &
$0.01$ &
$0.00$ &
$0.31$ &
$-0.74_{\scriptscriptstyle\pm2.09}$ &
$1.52_{\scriptscriptstyle\pm1.31}$ &
$0.75$ &
$0.52$ &
$0.55$ \\

DiffSBDD + CFG (2 off) & $-7.88_{\scriptscriptstyle\pm2.23}$ & $-1.98_{\scriptscriptstyle\pm0.96}$ & $0.00$ & $0.00$ & $0.11$ & $0.34_{\scriptscriptstyle\pm2.84}$ & $0.77_{\scriptscriptstyle\pm1.44}$ & $0.64$ & $0.33$ & $0.37$ \\
DiffSBDD + FKC (2 off) & $-8.33_{\scriptscriptstyle\pm1.95}$ & $-2.30_{\scriptscriptstyle\pm0.89}$ & $0.00$ & $0.00$ & $0.12$ & $-0.23_{\scriptscriptstyle\pm2.48}$ & $0.91_{\scriptscriptstyle\pm1.25}$ & $0.76$ & $0.39$ & $0.54$ \\
DiffSBDD + CFG (3 off) & $-8.75_{\scriptscriptstyle\pm1.55}$ & $-2.08_{\scriptscriptstyle\pm0.89}$ & $0.01$ & $0.00$ & $0.27$ & $-0.75_{\scriptscriptstyle\pm1.97}$ & $1.49_{\scriptscriptstyle\pm1.27}$ & $0.80$ & $0.50$ & $0.62$ \\
DiffSBDD + FKC (3 off) & $-9.12_{\scriptscriptstyle\pm1.18}$ & $-2.40_{\scriptscriptstyle\pm0.92}$ & $0.01$ & $0.00$ & $0.25$ & $-1.23_{\scriptscriptstyle\pm1.50}$ & $1.45_{\scriptscriptstyle\pm1.13}$ & $0.77$ & $0.50$ & $0.51$ \\

TargetDiff + CFG &
$-4.69_{\scriptscriptstyle\pm1.90}$ &
$-2.69_{\scriptscriptstyle\pm1.33}$ &
$0.00$ &
$0.00$ &
$0.14$ &
$4.41_{\scriptscriptstyle\pm2.42}$ &
$-0.08_{\scriptscriptstyle\pm1.41}$ &
$0.43$ &
$0.25$ &
$0.11$ \\
TargetDiff + FKC &
$-5.56_{\scriptscriptstyle\pm1.67}$ &
$-2.58_{\scriptscriptstyle\pm0.95}$ &
$0.00$ &
$0.00$ &
$0.11$ &
$3.30_{\scriptscriptstyle\pm2.12}$ &
$-0.30_{\scriptscriptstyle\pm1.11}$ &
$0.41$ &
$0.20$ &
$0.10$ \\

TargetDiff + CFG (2 off) & $-4.30_{\scriptscriptstyle\pm1.15}$ & $-2.70_{\scriptscriptstyle\pm1.11}$ & $0.00$ & $0.00$ & $0.05$ & $4.90_{\scriptscriptstyle\pm1.46}$ & $0.67_{\scriptscriptstyle\pm1.34}$ & $0.47$ & $0.33$ & $0.05$ \\
TargetDiff + FKC (2 off) & $-4.07_{\scriptscriptstyle\pm1.81}$ & $-3.11_{\scriptscriptstyle\pm1.38}$ & $0.00$ & $0.00$ & $0.11$ & $5.20_{\scriptscriptstyle\pm2.30}$ & $-0.26_{\scriptscriptstyle\pm1.36}$ & $0.37$ & $0.24$ & $0.07$ \\
TargetDiff + CFG (3 off) & $-4.16_{\scriptscriptstyle\pm2.07}$ & $-2.94_{\scriptscriptstyle\pm1.08}$ & $0.00$ & $0.00$ & $0.05$ & $5.08_{\scriptscriptstyle\pm2.63}$ & $0.21_{\scriptscriptstyle\pm1.31}$ & $0.43$ & $0.30$ & $0.11$ \\
TargetDiff + FKC (3 off) & $-4.02_{\scriptscriptstyle\pm2.03}$ & $-3.07_{\scriptscriptstyle\pm1.37}$ & $0.00$ & $0.00$ & $0.09$ & $5.26_{\scriptscriptstyle\pm2.58}$ & $-0.28_{\scriptscriptstyle\pm1.43}$ & $0.40$ & $0.25$ & $0.07$ \\

\midrule
\multicolumn{11}{l}{\hlcustom{Blue2}{\texttt{POI: BRAF}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff &
$-7.09_{\scriptscriptstyle\pm1.61}$ &
$-1.47_{\scriptscriptstyle\pm0.70}$ &
$0.00$ &
$0.00$ &
$0.40$ &
$2.22_{\scriptscriptstyle\pm1.75}$ &
$-0.26_{\scriptscriptstyle\pm0.74}$ &
$0.43$ &
$0.13$ &
$0.09$ \\
DiffSBDD &
$-7.87_{\scriptscriptstyle\pm1.50}$ &
$-1.60_{\scriptscriptstyle\pm0.95}$ &
$0.00$ &
$0.00$ &
$0.39$ &
$1.37_{\scriptscriptstyle\pm1.63}$ &
$-0.15_{\scriptscriptstyle\pm0.81}$ &
$0.43$ &
$0.14$ &
$0.12$ \\
TargetDiff &
$-7.90_{\scriptscriptstyle\pm1.45}$ &
$-1.69_{\scriptscriptstyle\pm0.76}$ &
$0.01$ &
$0.00$ &
$0.44$ &
$1.34_{\scriptscriptstyle\pm1.58}$ &
$0.15_{\scriptscriptstyle\pm0.72}$ &
$0.49$ &
$0.21$ &
$0.11$ \\
MolForm &
$-7.56_{\scriptscriptstyle\pm2.03}$ &
$-1.69_{\scriptscriptstyle\pm0.93}$ &
$0.01$ &
$0.00$ &
$0.54$ &
$1.72_{\scriptscriptstyle\pm2.22}$ &
$0.96_{\scriptscriptstyle\pm2.27}$ &
$0.60$ &
$0.32$ &
$0.20$ \\
MolSnapper &
$-8.73_{\scriptscriptstyle\pm1.08}$ &
$-1.30_{\scriptscriptstyle\pm0.75}$ &
$0.00$ &
$0.00$ &
$0.61$ &
$0.44_{\scriptscriptstyle\pm1.18}$ &
$0.07_{\scriptscriptstyle\pm0.64}$ &
$0.54$ &
$0.15$ &
$0.15$ \\
Pocket2Mol &
$-8.49_{\scriptscriptstyle\pm1.27}$ &
$-0.82_{\scriptscriptstyle\pm0.49}$ &
$0.04$ &
$0.00$ &
$0.75$ &
$0.69_{\scriptscriptstyle\pm1.39}$ &
$0.14_{\scriptscriptstyle\pm0.63}$ &
$0.60$ &
$0.19$ &
$0.16$ \\
PocketFlow &
$-8.93_{\scriptscriptstyle\pm1.93}$ &
$-1.17_{\scriptscriptstyle\pm0.81}$ &
$0.02$ &
$0.00$ &
$0.75$ &
$0.22_{\scriptscriptstyle\pm2.10}$ &
$0.56_{\scriptscriptstyle\pm0.97}$ &
$0.66$ &
$0.30$ &
$0.25$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN (base) &
$-10.03_{\scriptscriptstyle\pm1.01}$ &
$-1.45_{\scriptscriptstyle\pm0.93}$ &
$0.07$ &
$0.01$ &
$0.63$ &
$-0.98_{\scriptscriptstyle\pm1.10}$ &
$0.90_{\scriptscriptstyle\pm0.89}$ &
$0.69$ &
$0.42$ &
$0.38$ \\
SpecLig &
$-8.98_{\scriptscriptstyle\pm1.42}$ &
$-1.95_{\scriptscriptstyle\pm0.96}$ &
$0.00$ &
$0.00$ &
$0.42$ &
$0.16_{\scriptscriptstyle\pm1.55}$ &
$0.52_{\scriptscriptstyle\pm1.05}$ &
$0.56$ &
$0.30$ &
$0.20$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG &
$-6.27_{\scriptscriptstyle\pm1.44}$ &
$-2.07_{\scriptscriptstyle\pm0.78}$ &
$0.02$ &
$0.00$ &
$0.14$ &
$3.11_{\scriptscriptstyle\pm1.57}$ &
$-0.62_{\scriptscriptstyle\pm0.65}$ &
$0.29$ &
$0.12$ &
$0.02$ \\
DecompDiff + FKC &
$-8.10_{\scriptscriptstyle\pm1.10}$ &
$-1.58_{\scriptscriptstyle\pm0.77}$ &
$0.01$ &
$0.00$ &
$0.42$ &
$1.12_{\scriptscriptstyle\pm1.20}$ &
$-0.16_{\scriptscriptstyle\pm0.72}$ &
$0.43$ &
$0.13$ &
$0.11$ \\

DecompDiff + CFG (2 off) & $-7.45_{\scriptscriptstyle\pm1.74}$ & $-1.36_{\scriptscriptstyle\pm0.76}$ & $0.03$ & $0.00$ & $0.52$ & $1.83_{\scriptscriptstyle\pm1.90}$ & $0.15_{\scriptscriptstyle\pm0.90}$ & $0.50$ & $0.23$ & $0.19$ \\
DecompDiff + FKC (2 off) & $-6.92_{\scriptscriptstyle\pm2.00}$ & $-1.01_{\scriptscriptstyle\pm0.77}$ & $0.10$ & $0.00$ & $0.64$ & $2.40_{\scriptscriptstyle\pm2.18}$ & $0.13_{\scriptscriptstyle\pm0.86}$ & $0.56$ & $0.25$ & $0.28$ \\
DecompDiff + CFG (3 off) & $-7.52_{\scriptscriptstyle\pm1.72}$ & $-1.39_{\scriptscriptstyle\pm0.76}$ & $0.03$ & $0.00$ & $0.48$ & $1.75_{\scriptscriptstyle\pm1.88}$ & $0.12_{\scriptscriptstyle\pm0.87}$ & $0.51$ & $0.23$ & $0.18$ \\
DecompDiff + FKC (3 off) & $-7.80_{\scriptscriptstyle\pm1.24}$ & $-1.34_{\scriptscriptstyle\pm0.73}$ & $0.01$ & $0.00$ & $0.53$ & $1.46_{\scriptscriptstyle\pm1.35}$ & $0.03_{\scriptscriptstyle\pm0.63}$ & $0.49$ & $0.16$ & $0.16$ \\

DiffSBDD + CFG &
$-8.65_{\scriptscriptstyle\pm1.51}$ &
$-1.48_{\scriptscriptstyle\pm0.88}$ &
$0.00$ &
$0.00$ &
$0.64$ &
$0.52_{\scriptscriptstyle\pm1.65}$ &
$0.82_{\scriptscriptstyle\pm1.13}$ &
$0.62$ &
$0.30$ &
$0.19$ \\
DiffSBDD + FKC &
$-8.00_{\scriptscriptstyle\pm2.02}$ &
$-1.19_{\scriptscriptstyle\pm0.72}$ &
$0.00$ &
$0.00$ &
$0.55$ &
$1.23_{\scriptscriptstyle\pm2.20}$ &
$-0.02_{\scriptscriptstyle\pm0.87}$ &
$0.50$ &
$0.16$ &
$0.17$ \\

DiffSBDD + CFG (2 off) & $-8.96_{\scriptscriptstyle\pm1.53}$ & $-1.15_{\scriptscriptstyle\pm0.67}$ & $0.02$ & $0.00$ & $0.81$ & $0.18_{\scriptscriptstyle\pm1.67}$ & $0.40_{\scriptscriptstyle\pm0.73}$ & $0.67$ & $0.25$ & $0.23$ \\
DiffSBDD + FKC (2 off) & $-8.54_{\scriptscriptstyle\pm1.04}$ & $-1.11_{\scriptscriptstyle\pm0.63}$ & $0.01$ & $0.00$ & $0.58$ & $0.64_{\scriptscriptstyle\pm1.14}$ & $0.01_{\scriptscriptstyle\pm0.53}$ & $0.53$ & $0.14$ & $0.12$ \\
DiffSBDD + CFG (3 off) & $-9.56_{\scriptscriptstyle\pm1.05}$ & $-1.11_{\scriptscriptstyle\pm0.70}$ & $0.00$ & $0.00$ & $0.84$ & $-0.47_{\scriptscriptstyle\pm1.15}$ & $0.65_{\scriptscriptstyle\pm0.65}$ & $0.71$ & $0.32$ & $0.33$ \\
DiffSBDD + FKC (3 off) & $-8.77_{\scriptscriptstyle\pm1.15}$ & $-0.84_{\scriptscriptstyle\pm0.62}$ & $0.02$ & $0.00$ & $0.89$ & $0.39_{\scriptscriptstyle\pm1.25}$ & $0.45_{\scriptscriptstyle\pm0.61}$ & $0.68$ & $0.26$ & $0.19$ \\

TargetDiff + CFG &
$-5.21_{\scriptscriptstyle\pm1.60}$ &
$-2.00_{\scriptscriptstyle\pm0.99}$ &
$0.00$ &
$0.00$ &
$0.35$ &
$4.28_{\scriptscriptstyle\pm1.75}$ &
$0.26_{\scriptscriptstyle\pm1.11}$ &
$0.45$ &
$0.25$ &
$0.04$ \\
TargetDiff + FKC &
$-6.64_{\scriptscriptstyle\pm1.70}$ &
$-1.80_{\scriptscriptstyle\pm0.72}$ &
$0.00$ &
$0.00$ &
$0.34$ &
$2.71_{\scriptscriptstyle\pm1.85}$ &
$-0.18_{\scriptscriptstyle\pm0.83}$ &
$0.42$ &
$0.16$ &
$0.09$ \\

TargetDiff + CFG (2 off) & $-4.86_{\scriptscriptstyle\pm1.59}$ & $-2.02_{\scriptscriptstyle\pm1.02}$ & $0.03$ & $0.00$ & $0.32$ & $4.65_{\scriptscriptstyle\pm1.73}$ & $1.06_{\scriptscriptstyle\pm1.85}$ & $0.49$ & $0.33$ & $0.09$ \\
TargetDiff + FKC (2 off) & $-4.49_{\scriptscriptstyle\pm1.51}$ & $-2.09_{\scriptscriptstyle\pm0.86}$ & $0.00$ & $0.00$ & $0.16$ & $5.06_{\scriptscriptstyle\pm1.65}$ & $0.87_{\scriptscriptstyle\pm1.24}$ & $0.48$ & $0.33$ & $0.03$ \\
TargetDiff + CFG (3 off) & $-4.76_{\scriptscriptstyle\pm1.77}$ & $-2.06_{\scriptscriptstyle\pm1.01}$ & $0.01$ & $0.00$ & $0.30$ & $4.76_{\scriptscriptstyle\pm1.92}$ & $1.04_{\scriptscriptstyle\pm1.83}$ & $0.51$ & $0.33$ & $0.07$ \\
TargetDiff + FKC (3 off) & $-4.57_{\scriptscriptstyle\pm2.17}$ & $-2.04_{\scriptscriptstyle\pm1.64}$ & $0.03$ & $0.00$ & $0.35$ & $4.97_{\scriptscriptstyle\pm2.36}$ & $0.97_{\scriptscriptstyle\pm2.11}$ & $0.53$ & $0.37$ & $0.11$ \\

% \bottomrule
\end{longtable}
\begin{longtable}{lcccccccccc}
\mycaption{\taskC evaluation.} { Metrics are defined as in the case-study table and computed per on-/off-target pair. Values are means over all pairs in the tier; where shown, $\pm$ is the standard deviation across molecules within a pair, averaged over pairs. $\bar{s}_{\text{on}}^{z}$, $\bar{\Delta}^{z}$, $\mathrm{SR}^{z}_{\tau=0}$, $\mathrm{SR}^{z}_{\tau=1}$: z-score variants computed against per-pocket reference distributions; $\tau=1$ in z-space corresponds to one reference-$\sigma$ margin.}
\label{tab:sb_xl_all} \\

\toprule
Method & 
\makecell{$\bar{s}_{\text{on}}$\\$(\downarrow)$} & \makecell{$\bar{\Delta}$\\$(\uparrow)$} & \makecell{$\bar{\Delta}_{\text{top-}5}$\\$(\uparrow)$} & \makecell{$\bar{\Delta}_{\text{top-}10}$\\$(\uparrow)$} & 
\makecell{$\mathrm{SR}_{\tau=0}$\\$(\uparrow)$} & \makecell{$\mathrm{SR}_{\tau=1}$\\$(\uparrow)$}  & \makecell{$\bar{s}_{\text{on}}^{z}$\\$(\downarrow)$} & 
\makecell{$\bar{\Delta}^{z}$\\$(\uparrow)$} & \makecell{$\mathrm{SR}^{z}_{\tau=0}$\\$(\uparrow)$} & \makecell{$\mathrm{SR}^{z}_{\tau=1}$\\$(\uparrow)$} \\
\midrule
\endfirsthead

\toprule
Method & 
\makecell{$\bar{s}_{\text{on}}$\\$(\downarrow)$} & \makecell{$\bar{\Delta}$\\$(\uparrow)$} & \makecell{$\bar{\Delta}_{\text{top-}5}$\\$(\uparrow)$} & \makecell{$\bar{\Delta}_{\text{top-}10}$\\$(\uparrow)$} & 
\makecell{$\mathrm{SR}_{\tau=0}$\\$(\uparrow)$} & \makecell{$\mathrm{SR}_{\tau=1}$\\$(\uparrow)$}  & \makecell{$\bar{s}_{\text{on}}^{z}$\\$(\downarrow)$} & 
\makecell{$\bar{\Delta}^{z}$\\$(\uparrow)$} & \makecell{$\mathrm{SR}^{z}_{\tau=0}$\\$(\uparrow)$} & \makecell{$\mathrm{SR}^{z}_{\tau=1}$\\$(\uparrow)$} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{Continued on next page}
\endfoot

\bottomrule
\endlastfoot

\multicolumn{11}{l}{\hlcustom{Blue1}{\texttt{Hard}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $-5.48_{\scriptscriptstyle\pm0.66}$ & $0.10_{\scriptscriptstyle\pm0.40}$ & $0.85$ & $0.74$ & $0.51$ & $0.09$ & $3.39_{\scriptscriptstyle\pm0.76}$ & $0.07_{\scriptscriptstyle\pm0.45}$ & $0.53$ & $0.12$ \\
DiffSBDD & $-5.98_{\scriptscriptstyle\pm1.16}$ & $0.08_{\scriptscriptstyle\pm0.46}$ & $1.12$ & $0.92$ & $0.54$ & $0.06$ & $2.76_{\scriptscriptstyle\pm1.37}$ & $0.07_{\scriptscriptstyle\pm0.53}$ & $0.53$ & $0.09$ \\
TargetDiff & $-6.42_{\scriptscriptstyle\pm1.15}$ & $0.12_{\scriptscriptstyle\pm0.57}$ & $1.27$ & $1.08$ & $0.55$ & $0.11$ & $2.24_{\scriptscriptstyle\pm1.32}$ & $0.10_{\scriptscriptstyle\pm0.62}$ & $0.55$ & $0.11$ \\
MolForm & $-6.75_{\scriptscriptstyle\pm1.30}$ & $0.10_{\scriptscriptstyle\pm0.52}$ & $1.13$ & $0.97$ & $0.53$ & $0.10$ & $1.89_{\scriptscriptstyle\pm1.51}$ & $0.10_{\scriptscriptstyle\pm0.58}$ & $0.53$ & $0.11$ \\
MolSnapper & $-7.75_{\scriptscriptstyle\pm1.14}$ & $0.08_{\scriptscriptstyle\pm0.58}$ & $1.33$ & $1.11$ & $0.53$ & $0.11$ & $0.62_{\scriptscriptstyle\pm1.35}$ & $0.10_{\scriptscriptstyle\pm0.68}$ & $0.53$ & $0.11$ \\
Pocket2Mol & $-5.83_{\scriptscriptstyle\pm0.75}$ & $0.04_{\scriptscriptstyle\pm0.28}$ & $0.61$ & $0.53$ & $0.52$ & $0.02$ & $2.99_{\scriptscriptstyle\pm0.87}$ & $0.01_{\scriptscriptstyle\pm0.33}$ & $0.50$ & $0.07$ \\
PocketFlow & $-7.30_{\scriptscriptstyle\pm1.67}$ & $0.06_{\scriptscriptstyle\pm0.54}$ & $1.34$ & $1.06$ & $0.52$ & $0.09$ & $1.25_{\scriptscriptstyle\pm1.96}$ & $0.05_{\scriptscriptstyle\pm0.60}$ & $0.49$ & $0.09$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $-8.57_{\scriptscriptstyle\pm0.94}$ & $-0.01_{\scriptscriptstyle\pm0.75}$ & $1.49$ & $1.28$ & $0.52$ & $0.18$ & $-0.32_{\scriptscriptstyle\pm1.08}$ & $0.01_{\scriptscriptstyle\pm0.84}$ & $0.51$ & $0.12$ \\
SpecLig & $-6.61_{\scriptscriptstyle\pm0.86}$ & $0.07_{\scriptscriptstyle\pm0.48}$ & $1.06$ & $0.90$ & $0.52$ & $0.09$ & $2.07_{\scriptscriptstyle\pm0.99}$ & $0.04_{\scriptscriptstyle\pm0.55}$ & $0.52$ & $0.10$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $-5.76_{\scriptscriptstyle\pm0.85}$ & $0.14_{\scriptscriptstyle\pm0.41}$ & $0.89$ & $0.80$ & $0.55$ & $0.09$ & $3.04_{\scriptscriptstyle\pm0.99}$ & $0.10_{\scriptscriptstyle\pm0.47}$ & $0.55$ & $0.14$ \\
DecompDiff + FKC & $-6.01_{\scriptscriptstyle\pm0.57}$ & $0.27_{\scriptscriptstyle\pm0.35}$ & $0.90$ & $0.80$ & $0.67$ & $0.14$ & $2.73_{\scriptscriptstyle\pm0.63}$ & $0.24_{\scriptscriptstyle\pm0.38}$ & $0.61$ & $0.16$ \\
DiffSBDD + CFG & $-7.35_{\scriptscriptstyle\pm1.46}$ & $0.26_{\scriptscriptstyle\pm0.71}$ & $1.71$ & $1.45$ & $0.59$ & $0.16$ & $1.19_{\scriptscriptstyle\pm1.68}$ & $0.24_{\scriptscriptstyle\pm0.75}$ & $0.59$ & $0.15$ \\
DiffSBDD + FKC & $-7.43_{\scriptscriptstyle\pm1.33}$ & $0.29_{\scriptscriptstyle\pm0.74}$ & $1.92$ & $1.65$ & $0.57$ & $0.17$ & $1.10_{\scriptscriptstyle\pm1.54}$ & $0.25_{\scriptscriptstyle\pm0.78}$ & $0.59$ & $0.16$ \\
TargetDiff + CFG & $-6.88_{\scriptscriptstyle\pm1.22}$ & $0.18_{\scriptscriptstyle\pm0.66}$ & $1.49$ & $1.23$ & $0.56$ & $0.19$ & $1.65_{\scriptscriptstyle\pm1.41}$ & $0.13_{\scriptscriptstyle\pm0.74}$ & $0.54$ & $0.15$ \\
TargetDiff + FKC & $-7.09_{\scriptscriptstyle\pm1.03}$ & $0.33_{\scriptscriptstyle\pm0.68}$ & $1.27$ & $1.07$ & $0.58$ & $0.20$ & $1.39_{\scriptscriptstyle\pm1.19}$ & $0.28_{\scriptscriptstyle\pm0.74}$ & $0.62$ & $0.17$ \\
\midrule
\multicolumn{11}{l}{\hlcustom{Pink1}{\texttt{Medium}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $-6.55_{\scriptscriptstyle\pm0.95}$ & $0.12_{\scriptscriptstyle\pm0.56}$ & $1.19$ & $1.01$ & $0.51$ & $0.17$ & $2.18_{\scriptscriptstyle\pm1.11}$ & $0.09_{\scriptscriptstyle\pm0.64}$ & $0.53$ & $0.12$ \\
DiffSBDD & $-6.82_{\scriptscriptstyle\pm1.27}$ & $0.11_{\scriptscriptstyle\pm0.65}$ & $1.49$ & $1.22$ & $0.52$ & $0.16$ & $1.85_{\scriptscriptstyle\pm1.47}$ & $0.07_{\scriptscriptstyle\pm0.70}$ & $0.55$ & $0.09$ \\
TargetDiff & $-7.14_{\scriptscriptstyle\pm1.37}$ & $0.19_{\scriptscriptstyle\pm0.93}$ & $2.18$ & $1.84$ & $0.51$ & $0.21$ & $1.42_{\scriptscriptstyle\pm1.59}$ & $0.16_{\scriptscriptstyle\pm1.01}$ & $0.55$ & $0.15$ \\
MolForm & $-7.51_{\scriptscriptstyle\pm1.35}$ & $0.18_{\scriptscriptstyle\pm0.72}$ & $1.56$ & $1.36$ & $0.52$ & $0.24$ & $1.03_{\scriptscriptstyle\pm1.55}$ & $0.16_{\scriptscriptstyle\pm0.80}$ & $0.55$ & $0.15$ \\
MolSnapper & $-7.36_{\scriptscriptstyle\pm1.07}$ & $0.02_{\scriptscriptstyle\pm0.59}$ & $1.23$ & $1.02$ & $0.51$ & $0.14$ & $1.22_{\scriptscriptstyle\pm1.25}$ & $0.01_{\scriptscriptstyle\pm0.66}$ & $0.52$ & $0.10$ \\
Pocket2Mol & $-6.72_{\scriptscriptstyle\pm0.88}$ & $0.07_{\scriptscriptstyle\pm0.40}$ & $0.93$ & $0.79$ & $0.51$ & $0.14$ & $1.99_{\scriptscriptstyle\pm1.02}$ & $0.04_{\scriptscriptstyle\pm0.46}$ & $0.51$ & $0.09$ \\
PocketFlow & $-7.84_{\scriptscriptstyle\pm1.74}$ & $0.13_{\scriptscriptstyle\pm0.70}$ & $1.65$ & $1.38$ & $0.52$ & $0.22$ & $0.65_{\scriptscriptstyle\pm2.06}$ & $0.11_{\scriptscriptstyle\pm0.77}$ & $0.54$ & $0.14$ \\
\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $-8.63_{\scriptscriptstyle\pm0.97}$ & $0.03_{\scriptscriptstyle\pm0.79}$ & $1.63$ & $1.40$ & $0.50$ & $0.24$ & $-0.36_{\scriptscriptstyle\pm1.10}$ & $0.04_{\scriptscriptstyle\pm0.87}$ & $0.51$ & $0.14$ \\
SpecLig & $-7.75_{\scriptscriptstyle\pm0.94}$ & $0.11_{\scriptscriptstyle\pm0.66}$ & $1.47$ & $1.26$ & $0.51$ & $0.22$ & $0.74_{\scriptscriptstyle\pm1.09}$ & $0.09_{\scriptscriptstyle\pm0.74}$ & $0.53$ & $0.13$ \\
\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $-6.28_{\scriptscriptstyle\pm1.05}$ & $0.10_{\scriptscriptstyle\pm0.62}$ & $1.33$ & $1.13$ & $0.50$ & $0.18$ & $2.48_{\scriptscriptstyle\pm1.21}$ & $0.03_{\scriptscriptstyle\pm0.70}$ & $0.50$ & $0.12$ \\
DecompDiff + FKC & $-6.77_{\scriptscriptstyle\pm0.78}$ & $0.14_{\scriptscriptstyle\pm0.52}$ & $1.16$ & $1.00$ & $0.51$ & $0.22$ & $1.94_{\scriptscriptstyle\pm0.91}$ & $0.09_{\scriptscriptstyle\pm0.58}$ & $0.52$ & $0.12$ \\
DiffSBDD + CFG & $-8.21_{\scriptscriptstyle\pm1.48}$ & $0.61_{\scriptscriptstyle\pm1.13}$ & $3.27$ & $2.72$ & $0.61$ & $0.29$ & $0.21_{\scriptscriptstyle\pm1.73}$ & $0.58_{\scriptscriptstyle\pm1.19}$ & $0.66$ & $0.23$ \\
DiffSBDD + FKC & $-8.29_{\scriptscriptstyle\pm1.43}$ & $0.62_{\scriptscriptstyle\pm1.10}$ & $3.16$ & $2.77$ & $0.60$ & $0.30$ & $0.14_{\scriptscriptstyle\pm1.68}$ & $0.62_{\scriptscriptstyle\pm1.17}$ & $0.67$ & $0.24$ \\
TargetDiff + CFG & $-6.92_{\scriptscriptstyle\pm1.61}$ & $0.10_{\scriptscriptstyle\pm1.24}$ & $2.25$ & $1.82$ & $0.51$ & $0.24$ & $1.61_{\scriptscriptstyle\pm1.84}$ & $0.06_{\scriptscriptstyle\pm1.32}$ & $0.51$ & $0.19$ \\
TargetDiff + FKC & $-7.09_{\scriptscriptstyle\pm1.17}$ & $-0.01_{\scriptscriptstyle\pm0.92}$ & $1.50$ & $1.15$ & $0.48$ & $0.23$ & $1.40_{\scriptscriptstyle\pm1.35}$ & $-0.01_{\scriptscriptstyle\pm1.00}$ & $0.48$ & $0.14$ \\
\midrule
\multicolumn{11}{l}{\hlcustom{Yellow2}{\texttt{Easy}}} \\
\midrule
\multicolumn{11}{l}{\textit{Standard SBDD models}} \\
\midrule
DecompDiff & $-6.02_{\scriptscriptstyle\pm0.85}$ & $0.18_{\scriptscriptstyle\pm0.62}$ & $1.40$ & $1.22$ & $0.52$ & $0.25$ & $2.26_{\scriptscriptstyle\pm1.00}$ & $0.06_{\scriptscriptstyle\pm0.69}$ & $0.56$ & $0.21$ \\
DiffSBDD & $-6.26_{\scriptscriptstyle\pm1.23}$ & $0.20_{\scriptscriptstyle\pm0.95}$ & $2.20$ & $1.82$ & $0.52$ & $0.23$ & $2.00_{\scriptscriptstyle\pm1.45}$ & $-0.00_{\scriptscriptstyle\pm0.97}$ & $0.53$ & $0.21$ \\
TargetDiff & $-6.59_{\scriptscriptstyle\pm1.21}$ & $0.47_{\scriptscriptstyle\pm1.14}$ & $3.04$ & $2.52$ & $0.57$ & $0.30$ & $1.60_{\scriptscriptstyle\pm1.42}$ & $0.23_{\scriptscriptstyle\pm1.09}$ & $0.59$ & $0.26$ \\
MolForm & $-6.53_{\scriptscriptstyle\pm1.50}$ & $0.41_{\scriptscriptstyle\pm1.38}$ & $3.39$ & $2.81$ & $0.55$ & $0.33$ & $1.62_{\scriptscriptstyle\pm1.66}$ & $0.27_{\scriptscriptstyle\pm1.22}$ & $0.60$ & $0.28$ \\
MolSnapper & $-7.17_{\scriptscriptstyle\pm1.06}$ & $0.18_{\scriptscriptstyle\pm0.93}$ & $2.19$ & $1.79$ & $0.53$ & $0.27$ & $0.82_{\scriptscriptstyle\pm1.26}$ & $0.04_{\scriptscriptstyle\pm0.96}$ & $0.49$ & $0.20$ \\
Pocket2Mol & $-5.33_{\scriptscriptstyle\pm0.60}$ & $0.03_{\scriptscriptstyle\pm0.39}$ & $0.84$ & $0.72$ & $0.50$ & $0.12$ & $3.18_{\scriptscriptstyle\pm0.73}$ & $-0.23_{\scriptscriptstyle\pm0.49}$ & $0.46$ & $0.19$ \\
PocketFlow & $-6.97_{\scriptscriptstyle\pm1.62}$ & $0.30_{\scriptscriptstyle\pm1.03}$ & $2.73$ & $2.24$ & $0.54$ & $0.27$ & $1.13_{\scriptscriptstyle\pm1.98}$ & $0.18_{\scriptscriptstyle\pm1.07}$ & $0.57$ & $0.25$ \\

\midrule
\multicolumn{11}{l}{\textit{Selectivity-trained models}} \\
\midrule
CMD-GEN & $-8.04_{\scriptscriptstyle\pm0.89}$ & $0.41_{\scriptscriptstyle\pm1.06}$ & $2.70$ & $2.32$ & $0.56$ & $0.38$ & $-0.32_{\scriptscriptstyle\pm1.04}$ & $0.21_{\scriptscriptstyle\pm1.03}$ & $0.57$ & $0.23$ \\
SpecLig & $-6.90_{\scriptscriptstyle\pm0.87}$ & $0.25_{\scriptscriptstyle\pm0.78}$ & $1.85$ & $1.58$ & $0.54$ & $0.27$ & $1.24_{\scriptscriptstyle\pm1.03}$ & $0.07_{\scriptscriptstyle\pm0.83}$ & $0.53$ & $0.22$ \\

\midrule
\multicolumn{11}{l}{\textit{Inference-time guided methods}} \\
\midrule
DecompDiff + CFG & $-5.85_{\scriptscriptstyle\pm0.91}$ & $0.33_{\scriptscriptstyle\pm0.73}$ & $1.88$ & $1.63$ & $0.56$ & $0.25$ & $2.49_{\scriptscriptstyle\pm1.05}$ & $0.12_{\scriptscriptstyle\pm0.74}$ & $0.55$ & $0.23$ \\
DecompDiff + FKC & $-6.19_{\scriptscriptstyle\pm0.67}$ & $0.38_{\scriptscriptstyle\pm0.60}$ & $1.56$ & $1.39$ & $0.54$ & $0.24$ & $2.14_{\scriptscriptstyle\pm0.77}$ & $0.13_{\scriptscriptstyle\pm0.62}$ & $0.53$ & $0.23$ \\
DiffSBDD + CFG & $-7.37_{\scriptscriptstyle\pm1.47}$ & $0.76_{\scriptscriptstyle\pm1.50}$ & $4.21$ & $3.53$ & $0.60$ & $0.35$ & $0.65_{\scriptscriptstyle\pm1.72}$ & $0.52_{\scriptscriptstyle\pm1.35}$ & $0.64$ & $0.33$ \\
DiffSBDD + FKC & $-7.29_{\scriptscriptstyle\pm1.47}$ & $0.63_{\scriptscriptstyle\pm1.36}$ & $3.65$ & $3.09$ & $0.61$ & $0.34$ & $0.73_{\scriptscriptstyle\pm1.69}$ & $0.46_{\scriptscriptstyle\pm1.26}$ & $0.65$ & $0.33$ \\
TargetDiff + CFG & $-7.13_{\scriptscriptstyle\pm1.13}$ & $0.51_{\scriptscriptstyle\pm1.07}$ & $2.69$ & $2.23$ & $0.58$ & $0.34$ & $0.91_{\scriptscriptstyle\pm1.35}$ & $0.25_{\scriptscriptstyle\pm1.03}$ & $0.58$ & $0.23$ \\
TargetDiff + FKC & $-7.12_{\scriptscriptstyle\pm0.93}$ & $0.45_{\scriptscriptstyle\pm0.85}$ & $2.20$ & $1.81$ & $0.57$ & $0.33$ & $0.95_{\scriptscriptstyle\pm1.16}$ & $0.22_{\scriptscriptstyle\pm0.89}$ & $0.57$ & $0.22$ \\
\bottomrule
\end{longtable}
